Variability survey of brightest stars in selected OB associations

The stellar evolution theory of massive stars remains uncalibrated with high-precision photometric observational data mainly due to a small number of luminous stars that are monitored from space. Automated all-sky surveys have revealed numerous variable stars but most of the luminous stars are often overexposed. Targeted campaigns can improve the time base of photometric data for those objects. The aim of this investigation is to study the variability of luminous stars at different timescales in young open clusters and OB associations. We monitored 22 open clusters and associations from 2011 to 2013 using a 0.25-m telescope. Variable stars were detected by comparing the overall light-curve scatter with measurement uncertainties. Variability was analysed by the light curve feature extraction tool FATS. Periods of pulsating stars were determined using the discrete Fourier transform code SigSpec. We then classified the variable stars based on their pulsation periods and available spectral information. We obtained light curves for more than 20000 sources of which 354 were found to be variable. Amongst them we find 80 eclipsing binaries, 31 $\alpha$ Cyg, 13 $\beta$ Cep, 62 Be, 16 slowly pulsating B, 7 Cepheid, 1 $\gamma$ Doradus, 3 Wolf-Rayet and 63 late-type variable stars. Up to 55% of these stars are potential new discoveries as they are not present in the Variable Star Index (VSX) database. We find the cluster membership fraction for variable stars to be 13% with an upper limit of 35%.

==> (inline-0) <==
\begin{longtable}{lclcccccccccc}
\caption{Observed eclipsing binaries.}\\
\label{tab:binaries_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 3 & V444 Cyg & 20:19:32.4 & +38:43:54 & -- & WN5+O6II-V & 7.973 & 0.336 & 4.2130 & EA/WR & 4.2124\\
Berkeley 86 & 22 & HD 228989 & 20:20:21.4 & +38:42:00 & -- & O8.5V:+O9.7V: & 9.686 & 0.091 & 1.7734 & -- & --\\
Berkeley 86 & 52 & LS II +38 43 & 20:19:36.8 & +38:35:21 & Berkeley 86 & B1V & 10.676 & 0.148 & 1.9102 & -- & --\\
Berkeley 86 & 289 & V435 Cyg & 20:16:27.0 & +38:45:41 & -- & B3V(e) & 12.749 & 0.659 & 6.7758 & EA/SD & 6.7719\\
Berkeley 86 & 381 & 2MASS J20190590+3853009 & 20:19:05.9 & +38:53:01 & -- & -- & 12.808 & 0.569 & 4.3262 & -- & --\\
Berkeley 87 & 18 & BD+36 4063 & 20:25:40.6 & +37:22:27 & -- & ON9.7Ib & 9.656 & 0.187 & 4.8121 & E/GS & 4.8126\\
Berkeley 87 & 50 & TYC 2697-130-1 & 20:25:30.6 & +37:25:48 & -- & F5V* & 10.736 & 0.169 & 0.7726 & EA & 0.7726\\
Berkeley 87 & 87 & V2538 Cyg & 20:23:33.5 & +37:25:45 & -- & B1III-V* & 12.003 & 0.496 & 3.1620 & EB & 3.1616\\
Berkeley 87 & 131 & TYC 2697-883-1 & 20:25:38.3 & +37:03:11 & -- & -- & 12.188 & 0.183 & 1.8632 & -- & --\\
Berkeley 87 & 203 & 2MASS J20222399+3658020 & 20:22:24.0 & +36:58:02 & Berkeley 87 & -- & 12.940 & 0.198 & 20.3009 & -- & --\\
Berkeley 87 & 251 & 2MASS J20215480+3654426 & 20:21:54.8 & +36:54:43 & -- & -- & 13.324 & 0.376 & 6.4827 & -- & --\\
Berkeley 87 & 288 & NSVS 5733998 & 20:25:15.8 & +37:33:18 & -- & -- & 13.139 & 0.635 & 1.6691 & E & 0.8340\\
Berkeley 87 & 414 & 2MASS J20241336+3704436 & 20:24:13.4 & +37:04:44 & -- & -- & 13.830 & 0.668 & 0.2540 & VAR & 0.2540\\
Cygnus OB2 & 5 & BD+40 4220 & 20:32:22.4 & +41:18:19 & Cygnus OB2 & O7I+O6I+O9V & 9.185 & 0.292 & 6.5980 & EB/D/GS & 6.5978\\
Cygnus OB2 & 18 & BD+40 4212 & 20:31:37.5 & +41:13:21 & Cygnus OB2 & O6IV+O9III & 10.214 & 0.190 & 4.7460 & EA & 4.7463\\
Cygnus OB2 & 42 & Schulte 1 & 20:31:10.5 & +41:31:54 & Cygnus OB2 & O8V & 11.072 & 0.089 & 4.8523 & -- & --\\
Cygnus OB2 & 48 & V2550 Cyg & 20:34:58.8 & +41:36:17 & FSR 0236 & B0Ib+B0III & 11.418 & 0.447 & 4.6760 & EA & 4.6760\\
Cygnus OB2 & 117 & Schulte 27 & 20:33:59.5 & +41:17:35 & Cygnus OB2 & O9.5V+B0V & 12.203 & 0.612 & 1.4692 & EW/KE & 1.4600\\
Cygnus OB2 & 158 & V1827 Cyg & 20:30:27.3 & +41:13:25 & FSR 0236 & O7I+O9I & 13.053 & 0.509 & 4.0218 & EB & 4.0217\\
Cygnus OB2 & 187 & V2186 Cyg & 20:33:10.5 & +41:22:22 & Cygnus OB2 & B0V+B3V & 12.958 & 0.161 & 2.9787 & EA & 2.9788\\
Cygnus OB2 & 224 & $[$MT91$]$ 720 & 20:34:06.0 & +41:08:09 & -- & B0.5V+B1.5V & 13.415 & 0.241 & 4.3620 & -- & --\\
Cygnus OB2 & 362 & $[$MT91$]$ 36 & 20:30:56.1 & +41:28:54 & -- & -- & 13.691 & 0.592 & 0.6856 & EA & 0.6858\\
Cygnus OB2 & 597 & $[$MT91$]$ 372 & 20:32:58.9 & +41:04:30 & -- & B0V+B2V & 14.958 & 0.530 & 2.2279 & EA & 2.2280\\
Cygnus OB2 & 1498 & 2MASS J20304696+4106392 & 20:30:47.0 & +41:06:39 & -- & -- & 13.781 & 0.379 & 8.6462 & -- & --\\
EO Per & 94 & 2MASS J02511159+5725096 & 02:51:11.6 & +57:25:10 & -- & -- & 12.359 & 0.080 & 0.7672 & EA: & --\\
EO Per & 140 & UCAC4 738-028961 & 02:53:00.5 & +57:32:34 & -- & -- & 13.025 & 0.275 & 2.2368 & -- & --\\
IC 1805 & 41 & LS I +61 297 & 02:34:15.0 & +61:24:40 & -- & B1V & 10.937 & 0.244 & 3.3674 & -- & --\\
IC 1805 & 69 & V1166 Cas & 02:32:09.6 & +61:38:24 & IC 1805 & B1V & 11.445 & 0.637 & 1.3211 & EA & 1.3210\\
IC 1805 & 160 & IC 1805 39 & 02:30:07.2 & +61:31:08 & -- & A3V & 12.864 & 0.438 & 1.7626 & -- & --\\
NGC 581 & 20 & HD 236763 & 01:31:31.8 & +60:33:36 & NGC 581 & B5 & 9.507 & 0.116 & 4.1740 & -- & --\\
NGC 581 & 69 & V1123 Cas & 01:33:16.3 & +60:38:01 & NGC 581 & B2:V & 11.200 & 0.175 & 4.5022 & EA & 4.5020\\
NGC 581 & 142 & V1141 Cas & 01:38:18.0 & +61:08:35 & -- & B1: & 11.929 & 0.516 & 6.9092 & EA & 6.9092\\
NGC 663 & 67 & TYC 4032-2795-1 & 01:46:03.0 & +61:26:31 & -- & -- & 11.170 & 0.298 & 6.1610 & EB & 6.1610\\
NGC 663 & 91 & TYC 4032-2513-1 & 01:47:38.9 & +61:01:04 & -- & B3 & 11.481 & 0.203 & 1.4957 & -- & --\\
NGC 663 & 200 & 2MASS J01441735+6116503 & 01:44:17.4 & +61:16:50 & -- & -- & 12.541 & 0.295 & 1.5974 & -- & --\\
NGC 6913 & 3 & V2031 Cyg & 20:23:51.0 & +38:29:34 & -- & F0III & 8.645 & 0.104 & 2.7046 & EA & 2.7047\\
NGC 6913 & 167 & TYC 3152-944-1 & 20:22:57.2 & +38:18:25 & -- & b3 & 12.554 & 0.137 & 9.7214 & -- & --\\
NGC 6913 & 384 & 2MASS J20244750+3810584 & 20:24:47.5 & +38:10:58 & -- & b5V & 13.826 & 0.434 & 1.9103 & -- & --\\
NGC 6913 & 396 & 2MASS J20255147+3802425 & 20:25:51.5 & +38:02:43 & -- & -- & 13.775 & 0.481 & 1.8187 & -- & --\\
NGC 6913 & 444 & 2MASS J20221996+3812386 & 20:22:20.0 & +38:12:39 & -- & -- & 13.998 & 0.265 & 2.3788 & -- & --\\
NGC 7510 & 26 & HD 240218 & 23:11:22.6 & +60:15:10 & -- & A2 & 9.850 & 0.075 & 3.3628 & -- & --\\
NGC 7510 & 42 & LS III +60 42 & 23:11:02.9 & +60:33:33 & -- & B0.5V & 10.808 & 0.073 & 8.4064 & -- & --\\
NGC 7510 & 71 & V628 Cas & 23:17:25.6 & +60:50:43 & -- & em & 11.542 & 0.000 & 2.8880 & INA & --\\
NGC 7510 & 392 & QV Cep & 23:11:47.8 & +60:34:14 & -- & -- & 13.501 & 0.666 & 0.5552 & EA & 0.5552\\
NGC 7510 & 477 & 2MASS J23152566+6048592 & 23:15:25.7 & +60:48:59 & -- & -- & 13.502 & 0.489 & 0.5832 & -- & --\\
NGC 7510 & 912 & 2MASS J23102945+6029168 & 23:10:29.4 & +60:29:17 & -- & -- & 14.741 & 0.479 & 6.0826 & -- & --\\
NGC 7510 & 1099 & 2MASS J23144017+6013054 & 23:14:40.2 & +60:13:05 & -- & -- & 14.666 & 0.711 & 0.5702 & -- & --\\
NGC 7654 & 16 & TYC 4279-1821-1 & 23:22:40.0 & +61:13:33 & -- & G0V & 9.817 & 0.089 & 30.9760 & -- & --\\
NGC 7654 & 643 & V399 Cas & 23:22:25.2 & +61:07:47 & -- & -- & 13.589 & 0.408 & 0.6604 & EW & 0.6604\\
NGC 7654 & 1509 & 2MASS J23282926+6105510 & 23:28:29.3 & +61:05:51 & -- & -- & 14.467 & 0.755 & 1.1681 & -- & --\\
NGC 869/884 & 37 & V622 Per & 02:22:17.7 & +57:07:25 & NGC 869 & B2III & 9.287 & 0.108 & 5.2145 & ELL: & --\\
NGC 869/884 & 166 & NGC 869 1516 & 02:20:03.0 & +57:11:19 & -- & B1V & 11.029 & 0.279 & 1.7334 & EB & 1.7329\\
NGC 869/884 & 246 & NGC 869 542 & 02:18:17.4 & +56:55:22 & -- & -- & 11.585 & 0.449 & 0.7393 & S & --\\
NGC 869/884 & 300 & NGC 884 2351 & 02:22:15.6 & +57:13:29 & NGC 869 & B4V & 11.828 & 0.221 & 11.6100 & EA: & --\\
NGC 869/884 & 354 & NGC 884 2646 & 02:23:04.1 & +57:10:09 & NGC 869 & B2V & 12.136 & 0.356 & 8.2006 & -- & --\\
P Cygni & 11 & V478 Cyg & 20:19:38.7 & +38:20:09 & -- & B0.5IV & 8.767 & 0.392 & 2.8812 & EA/DM & 2.8809\\
P Cygni & 32 & LS II +38 32 & 20:18:09.5 & +38:18:28 & -- & OB- & 10.313 & 0.312 & 1.6619 & EA & --\\
P Cygni & 132 & 2MASS J20195689+3750073 & 20:19:56.9 & +37:50:07 & -- & -- & 12.099 & 0.348 & 3.1640 & -- & --\\
P Cygni & 320 & 2MASS J20170807+3758584 & 20:17:08.1 & +37:58:58 & -- & -- & 13.028 & 0.583 & 2.7104 & -- & --\\
PZ Cas & 21 & BD+61 2536 & 23:49:19.0 & +61:57:46 & -- & OB- & 9.602 & 0.091 & 1.1047 & -- & --\\
PZ Cas & 30 & 2MASS J23461792+6201334 & 23:46:17.9 & +62:01:33 & Stock 17 & -- & 10.077 & 0.177 & 9.0030 & -- & --\\
PZ Cas & 51 & LS I +61 34 & 23:44:31.2 & +61:59:13 & -- & OB- & 10.716 & 0.068 & 3.2740 & -- & --\\
PZ Cas & 97 & LS I +61 51 & 23:46:08.6 & +62:03:01 & -- & OB- & 11.433 & 0.567 & 3.3005 & -- & --\\
PZ Cas & 171 & 2MASS J23443377+6207168 & 23:44:33.8 & +62:07:17 & -- & -- & 12.372 & 0.201 & 4.4177 & -- & --\\
PZ Cas & 217 & TYC 4281-1348-1 & 23:43:44.4 & +61:36:55 & -- & -- & 12.526 & 0.173 & 0.4334 & -- & --\\
PZ Cas & 250 & 2MASS J23461052+6137333 & 23:46:10.5 & +61:37:33 & -- & -- & 12.731 & 0.226 & 1.3156 & -- & --\\
PZ Cas & 516 & 2MASS J23483201+6216474 & 23:48:32.0 & +62:16:48 & -- & -- & 13.536 & 0.418 & 5.4486 & -- & --\\
PZ Cas & 930 & 2MASS J23465248+6141157 & 23:46:52.5 & +61:41:16 & -- & -- & 14.289 & 0.634 & 2.1354 & -- & --\\
PZ Cas & 1161 & 2MASS J23454071+6215304 & 23:45:40.7 & +62:15:30 & Stock 17 & -- & 14.816 & 0.000 & 1.2228 & EA & 1.2220\\
Cygnus OB2 & 173 & TYC 3157-779-1 & 20:31:57.0 & +41:12:34 & -- & -- & 12.529 & 0.073 & -- & -- & --\\
EO Per & 98 & 2MASS J02504641+5734517 & 02:50:46.4 & +57:34:52 & -- & -- & 12.438 & 0.115 & -- & -- & --\\
EO Per & 158 & 2MASS J02522011+5717211 & 02:52:20.1 & +57:17:21 & -- & -- & 13.062 & 0.162 & -- & -- & --\\
NGC 663 & 21 & BD+60 306 & 01:41:44.8 & +61:15:15 & -- & G8III & 9.873 & 0.099 & -- & EA: & --\\
NGC 663 & 172 & TYC 4032-2601-1 & 01:47:39.4 & +61:18:21 & -- & B1Ve & 12.383 & 0.168 & -- & -- & --\\
NGC 663 & 565 & 2MASS J01430579+6053307 & 01:43:05.8 & +60:53:31 & -- & -- & 13.352 & 0.310 & -- & -- & --\\
NGC 869/884 & 35 & HD 14321 & 02:20:52.9 & +56:55:33 & NGC 884 & B2III & 9.287 & 0.099 & -- & -- & --\\
NGC 869/884 & 48 & V621 Per & 02:22:09.7 & +57:07:02 & -- & B1.5II & 9.440 & 0.084 & -- & EA & --\\
NGC 869/884 & 88 & BD+56 489 & 02:18:15.1 & +57:10:16 & -- & B3e & 10.219 & 0.147 & -- & -- & --\\
PZ Cas & 37 & TYC 4281-1792-1 & 23:44:32.8 & +61:45:00 & -- & -- & 10.428 & 0.229 & -- & -- & --\\
PZ Cas & 1287 & 2MASS J23444605+6144316 & 23:44:46.1 & +61:44:32 & -- & -- & 14.062 & 0.706 & -- & -- & --\\
\end{longtable}
\addtolength{\tabcolsep}{1pt}

\begin{longtable}{lclcccccccccc}
\caption{Observed $\beta$ Cephei variables.}\\
\label{tab:BCEP_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 5 & HD 193032 & 20:16:40.4 & +38:53:57 & -- & B0.2III & 8.308 & 0.071 & 0.1808 & ? & --\\
Berkeley 86 & 28 & LS II +38 39 & 20:18:59.4 & +38:57:14 & -- & B1III & 10.057 & 0.179 & 0.2286 & -- & --\\
Berkeley 86 & 323 & 2MASS J20194609+3851325 & 20:19:46.1 & +38:51:32 & -- & -- & 12.855 & 0.372 & 0.1381 & -- & --\\
Berkeley 87 & 55 & LS II +36 70 & 20:22:53.3 & +37:06:46 & -- & OB- & 11.093 & 0.063 & 0.2158 & -- & --\\
Berkeley 87 & 338 & UCAC3 255-208501 & 20:24:26.8 & +37:19:33 & -- & -- & 13.468 & 0.333 & 0.1986 & -- & --\\
NGC 6913 & 17 & HD 229171 & 20:23:02.9 & +38:27:21 & -- & B2IV & 9.380 & 0.057 & 0.2855 & -- & --\\
NGC 7510 & 40 & LS III +60 58 & 23:16:12.3 & +60:27:24 & Markarian 50 & OB & 10.663 & 0.053 & 0.2138 & -- & --\\
NGC 7510 & 84 & LS III +60 59 & 23:16:33.1 & +60:28:48 & -- & OB & 11.629 & 0.050 & 0.1928 & -- & --\\
NGC 7510 & 232 & 2MASS J23175230+6025022 & 23:17:52.3 & +60:25:02 & -- & -- & 12.725 & 0.111 & 0.1651 & -- & --\\
NGC 7510 & 1337 & 2MASS J23163318+6031477 & 23:16:33.2 & +60:31:48 & -- & -- & 15.188 & 0.489 & 0.1520 & -- & --\\
NGC 869/884 & 42 & V665 Per & 02:18:48.0 & +57:17:08 & NGC 869 & B2V & 9.441 & 0.089 & 0.2423 & BCEP & 0.2423\\
NGC 869/884 & 83 & BD+56 586 & 02:22:36.3 & +57:04:54 & -- & B1V & 9.986 & 0.070 & 0.1621 & -- & --\\
NGC 957 & 38 & TYC 3695-212-1 & 02:30:34.3 & +57:36:34 & NGC 957 & -- & 10.819 & 0.072 & 0.1904 & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed SPB variables.}\\
\label{tab:SPB_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
Berkeley 87 & 118 & TYC 2684-312-1 & 20:23:24.7 & +37:13:54 & -- & -- & 11.973 & 0.084 & 0.8602 & -- & --\\
Berkeley 87 & 240 & 2MASS J20234453+3713410 & 20:23:44.5 & +37:13:41 & Berkeley 87 & -- & 13.048 & 0.146 & 3.0662 & -- & --\\
Cygnus OB2 & 81 & $[$MT91$]$ 615 & 20:33:42.1 & +41:07:54 & -- & B2V & 11.405 & 0.079 & 0.8139 & -- & --\\
Cygnus OB2 & 190 & $[$MT91$]$ 626 & 20:33:45.0 & +41:22:32 & -- & -- & 12.541 & 0.108 & 1.1100 & -- & --\\
Cygnus OB2 & 229 & $[$MT91$]$ 29 & 20:30:53.5 & +41:27:01 & -- & -- & 12.813 & 0.120 & 1.3136 & -- & --\\
Gemini OB1 & 44 & HD 252944 & 06:11:27.7 & +23:13:53 & -- & B9 & 10.869 & 0.228 & 0.3852 & -- & --\\
NGC 6913 & 30 & HD 229253 & 20:24:25.2 & +38:29:07 & -- & B5IV & 10.155 & 0.033 & 1.5719 & -- & --\\
NGC 6913 & 36 & LS II +38 67 & 20:22:41.8 & +38:10:38 & NGC 6913 & B3III & 10.642 & 0.064 & 0.7952 & -- & --\\
NGC 6913 & 1148 & HD 229271 & 20:24:45.9 & +37:59:34 & -- & B9 & 10.623 & 0.061 & 1.3757 & -- & --\\
NGC 7510 & 25 & BD+59 2692 & 23:17:27.3 & +60:15:00 & -- & B7II & 9.849 & 0.058 & 1.3032 & -- & --\\
NGC 7510 & 35 & TYC 4279-2213-1 & 23:17:48.0 & +60:26:49 & -- & -- & 10.415 & 0.040 & 0.8982 & -- & --\\
NGC 7510 & 482 & WRAM 37 & 23:17:00.7 & +60:31:03 & -- & -- & 13.547 & 0.171 & 3.0937 & -- & --\\
NGC 7654 & 14 & BD+60 2549 & 23:28:10.0 & +61:09:06 & -- & B7V & 9.433 & 0.072 & 1.2710 & -- & --\\
NGC 869/884 & 30 & V359 Per & 02:20:15.7 & +57:05:55 & -- & B1.5III & 9.060 & 0.086 & 1.2309 & BCEP: & --\\
NGC 957 & 13 & BD+56 640 & 02:31:08.4 & +57:31:37 & NGC 957 & B2III: & 9.607 & 0.100 & 1.7070 & -- & --\\
PZ Cas & 404 & 2MASS J23493339+6157236 & 23:49:33.4 & +61:57:24 & -- & -- & 13.245 & 0.194 & 1.0504 & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed Cepheid variables.}\\
\label{tab:CEP_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 65 & V1319 Cyg & 20:20:51.1 & +39:00:45 & -- & K0I* & 11.240 & 0.944 & 41.3353 & SRA & 41.8700\\
NGC 663 & 28 & BY Cas & 01:47:11.9 & +61:25:21 & -- & F4Ib & 10.369 & 0.414 & 3.2221 & DCEPS & 3.2215\\
NGC 6913 & 99 & NSVS 5731720 & 20:23:21.7 & +38:00:07 & -- & k3V: & 12.009 & 0.425 & 3.2061 & CEP & 3.2046\\
NGC 6913 & 309 & NGC 6913 36 & 20:23:41.2 & +38:27:00 & -- & f & 14.032 & 0.535 & 3.4379 & -- & --\\
NGC 7654 & 234 & PW Cas & 23:25:58.5 & +61:16:01 & -- & F8/G0 & 13.061 & 0.713 & 3.9999 & DCEP & 3.9999\\
P Cygni & 18 & TYC 3152-1813-1 & 20:20:47.1 & +38:17:07 & -- & -- & 9.987 & 0.141 & 2.5164 & CEP & 2.5137\\
P Cygni & 405 & 2MASS J20173903+3804143 & 20:17:39.0 & +38:04:14 & -- & -- & 13.591 & 0.506 & 5.0511 & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed $\gamma$ Doradus variables.}\\
\label{tab:GDOR_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}NGC 581 & 7 & V1132 Cas & 01:33:45.5 & +60:37:23 & -- & F1 & 8.157 & 0.097 & 0.6257 & GDOR & 0.6258\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed WR variables.}\\
\label{tab:WR_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 3 & V444 Cyg & 20:19:32.4 & +38:43:54 & -- & WN5+O6II-V & 7.973 & 0.336 & 4.2130 & EA/WR & 4.2124\\
Berkeley 87 & 21 & WR 141 & 20:21:31.7 & +36:55:13 & -- & WN5-w+O5V-III & 9.840 & 0.108 & -- & WR & --\\
PZ Cas & 66 & WR 158 & 23:43:30.6 & +61:55:48 & -- & WN7 & 11.282 & 0.073 & -- & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed $\alpha$ Cyg variables.}\\
\label{tab:ACYG_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 87 & 7 & HD 229059 & 20:21:15.4 & +37:24:31 & -- & B2Iabe & 8.761 & 0.136 & 8.1319 & BE & --\\
Cygnus OB2 & 33 & Schulte 12 & 20:32:41.0 & +41:14:29 & FSR 0236 & B3.5Ia+ & 11.702 & 0.126 & -- & ? & --\\
Cygnus OB2 & 35 & Schulte 19 & 20:33:39.1 & +41:19:26 & Cygnus OB2 & B0Iab & 10.944 & 0.063 & -- & IS: & --\\
Cygnus OB2 & 43 & $[$CPR2002$]$ A23 & 20:30:39.7 & +41:08:49 & -- & B0.7Ib & 11.296 & 0.085 & -- & -- & --\\
Cygnus OB2 & 1512 & Schulte 18 & 20:33:30.8 & +41:15:23 & -- & B1Ib & 10.860 & 0.093 & -- & -- & --\\
EO Per & 7 & BD+56 733 & 02:52:40.7 & +57:27:52 & -- & B1II-III* & 9.711 & 0.048 & -- & -- & --\\
Gemini OB1 & 1 & PU Gem & 06:09:44.0 & +23:06:49 & -- & B3Ia & 5.749 & 0.102 & -- & ACYG & 6.8066\\
NGC 663 & 5 & LS I +61 232 & 01:46:23.8 & +61:15:30 & NGC 663 & B5Ib & 8.472 & 0.055 & -- & -- & --\\
NGC 663 & 13 & LS I +60 183 & 01:45:56.1 & +61:14:05 & -- & B8Iab & 8.928 & 0.054 & -- & -- & --\\
NGC 6913 & 2 & HD 194153 & 20:22:35.6 & +38:07:46 & -- & B1Ia & 8.542 & 0.061 & -- & -- & --\\
NGC 6913 & 4 & HD 229238 & 20:24:04.7 & +38:32:17 & NGC 6913 & B0.5Ia & 8.942 & 0.050 & -- & E: & --\\
NGC 869/884 & 1 & HD 14433 & 02:21:55.4 & +57:14:35 & -- & A0I & 6.870 & 0.084 & -- & ? & --\\
NGC 869/884 & 2 & V551 Per & 02:16:51.7 & +57:03:19 & NGC 869 & B1Iab & 6.526 & 0.101 & -- & ACYG & 5.6430\\
NGC 869/884 & 3 & V520 Per & 02:19:04.5 & +57:08:08 & -- & B3I & 6.670 & 0.105 & -- & IA & 1.6254\\
NGC 869/884 & 4 & HD 14143 & 02:19:13.9 & +57:10:09 & -- & B3I & 6.753 & 0.102 & 0.5321 & VAR & 0.0892\\
NGC 869/884 & 5 & HD 14542 & 02:23:00.4 & +57:23:13 & NGC 869 & B8I & 7.078 & 0.103 & -- & ? & --\\
NGC 869/884 & 7 & V553 Per & 02:22:53.5 & +57:14:43 & -- & A2I & 7.540 & 0.152 & -- & ACYG: & --\\
NGC 869/884 & 9 & HD 13841 & 02:16:46.4 & +57:01:46 & -- & B1.5Ib & 7.435 & 0.070 & -- & ? & --\\
NGC 869/884 & 13 & HD 14443 & 02:22:00.6 & +57:08:42 & NGC 869 & B1.5II & 8.109 & 0.066 & -- & ? & --\\
NGC 869/884 & 25 & V757 Per & 02:18:23.1 & +57:00:37 & -- & B0.7I & 8.477 & 0.065 & 0.2453 & BCEP & 0.1643\\
NGC 869/884 & 29 & V424 Per & 02:21:50.8 & +57:23:12 & -- & B1Ie & 8.747 & 0.057 & -- & GCAS: & --\\
NGC 869/884 & 59 & BD+56 596 & 02:23:11.6 & +57:10:20 & -- & B0II-III* & 9.553 & 0.087 & -- & ? & --\\
NGC 869/884 & 195 & NSV 776 & 02:18:57.7 & +57:08:18 & NGC 869 & B2.5II & 11.020 & 0.152 & -- & BCEP: & --\\
NGC 957 & 4 & V475 Per & 02:26:45.7 & +57:40:45 & -- & B1.5Ia & 7.253 & 0.124 & -- & ACYG & 1.3666\\
NGC 957 & 6 & HD 15620 & 02:32:52.9 & +57:55:46 & -- & B8Iab & 8.395 & 0.076 & -- & ? & --\\
NGC 957 & 7 & HD 15571 & 02:32:24.8 & +57:25:44 & -- & B1II & 8.425 & 0.065 & -- & -- & --\\
P Cygni & 2 & HD 193183 & 20:17:22.8 & +38:14:09 & -- & B1.5Ib & 7.021 & 0.082 & -- & ? & --\\
PZ Cas & 9 & BD+61 2529 & 23:48:30.0 & +61:59:20 & -- & B1.1Ib & 8.680 & 0.069 & -- & ? & --\\
PZ Cas & 14 & BD+60 2615 & 23:44:42.1 & +61:40:05 & -- & B0.2(I) & 9.142 & 0.061 & -- & -- & --\\
PZ Cas & 20 & BD+61 2531 & 23:48:35.9 & +62:14:46 & -- & B1.2(II) & 9.421 & 0.045 & -- & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccccc}
\caption{Observed variable Be stars.}\\
\label{tab:Be_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 87 & 112 & VES 203 & 20:21:24.9 & +37:22:48 & -- & B0/1Ve & 12.141 & 0.194* & -- & ? & --\\
Berkeley 87 & 124 & TYC 2684-476-1 & 20:21:54.5 & +37:00:00 & -- & em & 12.226 & 0.133 & -- & -- & --\\
Berkeley 87 & 462 & AS 407 & 20:21:28.4 & +37:26:20 & -- & B2e & 14.228 & 0.356* & -- & -- & --\\
Cygnus OB2 & 109 & $[$MT91$]$ 213 & 20:32:13.1 & +41:27:24 & FSR 0236 & B0V & 11.266 & 0.534* & -- & BE & --\\
Cygnus OB2 & 121 & Schulte 30 & 20:34:43.6 & +41:29:05 & -- & B2IIIe & 12.240 & 0.220* & -- & -- & --\\
EO Per & 35 & EO Per & 02:50:38.6 & +57:20:10 & -- & B0ea & 10.938 & 0.872* & -- & ISA & --\\
IC 1805 & 44 & KM Cas & 02:29:30.5 & +61:29:44 & -- & B0III & 11.219 & 0.253* & -- & SDOR: & --\\
NGC 581 & 72 & NGC 581 2 & 01:33:24.3 & +60:39:45 & -- & B2Ve & 11.270 & 0.179 & -- & ? & --\\
NGC 581 & 2947 & V1122 Cas & 01:33:15.1 & +60:41:00 & -- & B0/1Ve & 9.712 & 0.357* & -- & BE & --\\
NGC 663 & 18 & BD+60 358 & 01:49:38.6 & +61:03:02 & -- & B1Ve* & 9.231 & 0.098 & -- & -- & --\\
NGC 663 & 26 & BD+60 344 & 01:46:34.0 & +61:09:02 & -- & B2V & 10.043 & 0.226* & -- & -- & --\\
NGC 663 & 27 & V972 Cas & 01:45:18.0 & +61:06:56 & -- & B1Ve & 10.083 & 0.081 & -- & BE & --\\
NGC 663 & 32 & V985 Cas & 01:46:35.5 & +61:15:48 & -- & B2Ve & 10.286 & 0.232* & -- & BE & --\\
NGC 663 & 46 & BD+60 307 & 01:41:46.5 & +61:19:30 & -- & B2Ve & 10.657 & 0.106 & -- & -- & --\\
NGC 663 & 50 & V983 Cas & 01:46:27.7 & +61:12:25 & -- & Be & 10.538 & 0.317* & -- & BE & --\\
NGC 663 & 56 & LS I +61 238 & 01:48:23.1 & +61:15:53 & -- & B2Ve & 10.867 & 0.158 & -- & -- & --\\
NGC 663 & 96 & LS I +60 188 & 01:46:57.6 & +61:01:40 & -- & B(e) & 11.525 & 0.102 & -- & -- & --\\
NGC 663 & 104 & LS I +61 220 & 01:43:40.8 & +61:19:47 & -- & OBe: & 11.914 & 0.298* & -- & -- & --\\
NGC 663 & 122 & V975 Cas & 01:45:46.4 & +61:09:21 & -- & B1Ve & 11.937 & 0.168 & -- & BE & --\\
NGC 663 & 173 & TYC 4032-1819-1 & 01:46:35.6 & +61:13:39 & -- & B1Ve & 12.311 & 0.149 & -- & -- & --\\
NGC 663 & 179 & V986 Cas & 01:47:03.7 & +61:17:32 & -- & B2Ve & 12.281 & 0.154 & -- & BE & --\\
NGC 663 & 193 & V973 Cas & 01:45:37.8 & +61:07:59 & -- & B2Ve & 12.135 & 0.295* & -- & BE & --\\
NGC 663 & 196 & V974 Cas & 01:45:39.6 & +61:12:59 & -- & B2Ve & 12.451 & 0.105 & -- & BE & --\\
NGC 663 & 2279 & V831 Cas & 01:47:00.2 & +61:21:24 & -- & B1IIIe & 11.366 & 0.130 & -- & HMXB/XP & --\\
NGC 663 & 2285 & V976 Cas & 01:45:56.1 & +61:12:45 & -- & B2Ve & 12.008 & 0.113 & -- & BE & --\\
NGC 663 & 2286 & V980 Cas & 01:46:20.2 & +61:14:22 & -- & B2Ve & 11.985 & 0.158* & -- & BE & --\\
NGC 663 & 2287 & V984 Cas & 01:46:30.6 & +61:14:29 & -- & B1Ve & 12.085 & 0.243* & -- & BE & --\\
NGC 663 & 2291 & V981 Cas & 01:46:26.8 & +61:07:42 & -- & B0/1Ve & 10.665 & 0.138 & -- & BE & --\\
NGC 663 & 2317 & V978 Cas & 01:46:06.1 & +61:13:39 & -- & B0/1Ve & 11.509 & 0.258 & -- & BE & --\\
NGC 6913 & 12 & V1322 Cyg & 20:23:46.0 & +38:30:03 & -- & B0.2IIIe & 9.281 & 0.040 & -- & GCAS & --\\
NGC 6913 & 91 & TYC 3152-1008-1 & 20:22:19.0 & +38:01:48 & -- & em & 11.871 & 0.160* & -- & -- & --\\
NGC 7510 & 16 & HD 218941 & 23:11:14.8 & +60:34:22 & NGC 7510 & OB+e: & 9.678 & 0.052 & -- & -- & --\\
NGC 7510 & 85 & TYC 4279-2067-1 & 23:10:47.5 & +60:31:53 & -- & B0Ve & 11.766 & 0.108 & 0.5820 & -- & --\\
NGC 7654 & 46 & LS III +61 27 & 23:21:11.4 & +61:31:33 & -- & OB:e: & 11.419 & 0.230 & -- & -- & --\\
NGC 869/884 & 31 & V356 Per & 02:16:57.7 & +57:07:49 & -- & B1III/Ve & 9.139 & 0.163 & 0.3420 & BCEP: & --\\
NGC 869/884 & 45 & V506 Per & 02:21:43.4 & +57:07:33 & -- & B0Ve & 9.491 & 0.433* & -- & BE & --\\
NGC 869/884 & 51 & V502 Per & 02:17:44.7 & +56:54:00 & -- & B1Ve & 9.560 & 0.149 & -- & BE & --\\
NGC 869/884 & 53 & BD+56 582 & 02:22:22.7 & +57:17:05 & -- & B1III & 9.664 & 0.196* & -- & GCAS & --\\
NGC 869/884 & 55 & BD+56 534 & 02:19:26.5 & +57:04:42 & -- & B0Ve & 9.649 & 0.124 & -- & -- & --\\
NGC 869/884 & 63 & BD+56 493 & 02:18:18.4 & +56:51:02 & -- & B1IV/Ve & 9.686 & 0.145* & -- & -- & --\\
NGC 869/884 & 65 & V503 Per & 02:20:39.0 & +57:18:43 & -- & B1.5IIIe & 9.811 & 0.182* & -- & BE & --\\
NGC 869/884 & 66 & V504 Per & 02:21:18.1 & +57:18:22 & -- & B1IIIe & 9.882 & 0.379* & -- & BE & --\\
NGC 869/884 & 87 & V507 Per & 02:21:52.9 & +57:09:59 & NGC 869 & B0/1Ve & 9.822 & 0.256 & -- & BE & --\\
NGC 869/884 & 89 & BD+56 529 & 02:19:13.7 & +57:07:44 & -- & B1Ve & 10.202 & 0.121 & -- & ? & --\\
NGC 869/884 & 102 & NGC 884 2649 & 02:23:04.2 & +57:07:39 & -- & B2e & 10.428 & 0.141 & -- & -- & --\\
NGC 869/884 & 104 & NGC 884 2804 & 02:23:33.1 & +57:04:33 & -- & OBe & 10.435 & 0.219* & -- & -- & --\\
NGC 869/884 & 106 & BD+56 516 & 02:18:54.3 & +57:09:30 & -- & B2V & 10.386 & 0.143 & -- & -- & --\\
NGC 869/884 & 107 & MWC 448 & 02:23:24.9 & +57:19:03 & -- & B2IIIe & 10.763 & 0.257* & 78.5370 & -- & --\\
NGC 869/884 & 112 & MWC 447 & 02:22:47.0 & +56:58:06 & -- & B0e & 10.593 & 0.106 & -- & -- & --\\
NGC 869/884 & 123 & MWC 39 & 02:22:04.6 & +57:10:39 & -- & B1.5III & 10.645 & 0.115 & -- & GCAS: & --\\
NGC 869/884 & 130 & MWC 711 & 02:22:48.1 & +57:12:01 & -- & B0/1Ve & 10.443 & 0.204 & -- & -- & --\\
NGC 869/884 & 149 & LS V +57 16 & 02:21:57.4 & +57:20:22 & NGC 869 & OB- & 10.783 & 0.206 & -- & GCAS & --\\
NGC 869/884 & 203 & NGC 869 1438 & 02:19:47.8 & +57:06:40 & -- & B2e & 11.362 & 0.317* & -- & -- & --\\
NGC 869/884 & 212 & NGC 884 2085 & 02:21:42.9 & +57:05:31 & -- & B3 & 11.368 & 0.162 & -- & -- & --\\
NGC 869/884 & 285 & NGC 869 1278 & 02:19:28.9 & +57:11:24 & -- & B0/1Ve & 11.694 & 0.384* & -- & GCAS & --\\
NGC 869/884 & 4167 & NGC 884 1772 & 02:20:52.8 & +57:13:28 & -- & B2e & 11.443 & 0.211 & -- & -- & --\\
NGC 957 & 46 & LS V +57 46 & 02:33:10.6 & +57:32:54 & -- & B0/1Ve & 11.218 & 0.322* & -- & -- & --\\
P Cygni & 10 & HD 193516 & 20:19:07.5 & +37:46:10 & -- & BN0.7IVp & 8.583 & 0.076 & -- & ? & --\\
P Cygni & 61 & LS II +37 47 & 20:17:30.2 & +38:05:56 & -- & B5III & 10.970 & 0.210* & -- & -- & --\\
PZ Cas & 3 & V818 Cas & 23:49:53.1 & +62:12:51 & -- & B2.3(III)ne & 7.800 & 0.203* & -- & BE & --\\
PZ Cas & 8 & HD 223044 & 23:46:00.4 & +61:59:28 & -- & em & 8.466 & 0.089* & -- & -- & --\\
PZ Cas & 190 & GSC 04284-00313 & 23:41:45.7 & +62:04:34 & -- & em & 12.549 & 0.216 & -- & -- & --\\
\end{longtable}
\begin{longtable}{lclcccccccccc}
\caption{Observed variable late-type stars.}\\
\label{tab:M_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 1 & HD 193469 & 20:18:57.5 & +39:00:14 & -- & K4.5Ib & 6.408 & 0.099 & -- & ? & --\\
Berkeley 86 & 18 & HD 228689 & 20:16:23.2 & +38:48:16 & -- & M4 & 9.792 & 0.142 & -- & -- & --\\
Berkeley 87 & 10 & BC Cyg & 20:21:38.5 & +37:31:59 & Berkeley 87 & M4I & 9.799 & 0.543 & -- & SRC & 700\\
Berkeley 87 & 12 & BI Cyg & 20:21:21.9 & +36:55:56 & Berkeley 87 & M2/4I & 9.526 & 0.401 & -- & LC & --\\
Berkeley 87 & 23 & HD 229105 & 20:21:56.2 & +37:21:29 & -- & K2II & 9.955 & 0.037 & -- & -- & --\\
EO Per & 3 & V648 Cas & 02:51:03.9 & +57:51:20 & -- & M2I: & 9.189 & 0.393 & -- & LC & --\\
EO Per & 5 & V637 Cas & 02:56:53.2 & +57:33:25 & -- & M1Ib: & 9.719 & 0.138 & -- & LC & --\\
EO Per & 253 & IRAS 02475+5704 & 02:51:13.9 & +57:16:49 & -- & C & 14.449 & 0.911 & -- & L & 193\\
EO Per & 354 & V500 Cas & 02:51:33.0 & +57:50:34 & -- & C & 13.796 & 1.531 & 268 & M & 250\\
Gemini OB1 & 2 & BU Gem & 06:12:19.1 & +22:54:31 & -- & M1-M2Ia-Iab & 6.413 & 0.431 & 513.8820 & SRC & 325\\
Gemini OB1 & 3 & WY Gem & 06:11:56.3 & +23:12:26 & -- & M2Iapeb & 7.388 & 0.249 & -- & LC+E: & 23550\\
Gemini OB1 & 7 & HD 253017 & 06:11:45.5 & +23:01:49 & -- & M0Ib & 9.230 & 0.116 & -- & -- & --\\
Gemini OB1 & 10 & HD 252505 & 06:09:54.8 & +22:57:37 & -- & M5III & 10.069 & 0.329 & -- & SRB & 64\\
Gemini OB1 & 12 & HD 253178 & 06:12:28.9 & +22:50:53 & -- & M2III & 10.305 & 0.199 & -- & DCEP-FU|SR & 24\\
Gemini OB1 & 34 & GSC 01877-01435 & 06:09:02.3 & +23:15:46 & -- & M5III & 11.629 & 0.535 & 41.3160 & MISC & 42\\
IC 1805 & 33 & IRAS 02254+6112 & 02:29:14.0 & +61:25:54 & -- & M5 & 11.428 & 0.237 & 29.8360 & -- & --\\
NGC 581 & 11 & BD+59 274 & 01:33:29.2 & +60:38:48 & -- & M0.5Ib-II & 8.543 & 0.101 & -- & ? & --\\
NGC 581 & 36 & TYC 4031-1368-1 & 01:33:33.9 & +60:42:59 & -- & M4Iab: & 10.905 & 0.236 & 22.5632 & -- & --\\
NGC 581 & 130 & V472 Cas & 01:33:31.9 & +60:32:47 & -- & M4:* & 12.371 & 0.631 & 70.2096 & LB & --\\
NGC 663 & 3 & BD+60 327 & 01:45:38.8 & +61:02:23 & -- & K0:III: & 8.277 & 0.138 & 63.3533 & -- & --\\
NGC 663 & 4 & BD+60 321 & 01:44:21.1 & +61:17:51 & -- & K0III & 8.256 & 0.026 & -- & -- & --\\
NGC 663 & 8 & MLR 106 & 01:43:10.1 & +60:55:54 & -- & G2III & 8.977 & 0.078 & -- & -- & --\\
NGC 663 & 9 & AZ Cas & 01:42:16.5 & +61:25:16 & -- & M0Ib:ep+B & 9.268 & 0.311 & -- & EA/GS & 3402\\
NGC 663 & 10 & V589 Cas & 01:46:05.5 & +60:59:37 & -- & M3Iab-Ib & 8.886 & 0.286 & -- & LC & --\\
NGC 6913 & 20 & HD 229152 & 20:22:43.0 & +38:28:17 & -- & K2III & 9.773 & 0.037 & -- & -- & --\\
NGC 6913 & 87 & TYC 3152-1467-1 & 20:24:17.2 & +38:31:14 & -- & G5III & 11.859 & 0.084 & -- & VAR: & --\\
NGC 6913 & 164 & IRAS 20238+3746 & 20:25:44.0 & +37:56:50 & -- & m4III & 13.168 & 0.220 & -- & -- & --\\
NGC 6913 & 1781 & KY Cyg & 20:25:58.1 & +38:21:08 & -- & M3Ia & 11.308 & 1.108 & -- & LC & --\\
NGC 7510 & 5 & HD 240254 & 23:18:19.2 & +60:16:22 & -- & M2 & 9.105 & 0.139 & -- & -- & --\\
NGC 7510 & 8 & BD+59  2678 & 23:14:51.3 & +60:44:57 & FSR 0422 & M2Iab & 9.506 & 0.132 & -- & -- & --\\
NGC 7510 & 11 & V356 Cep & 23:13:31.5 & +60:30:19 & -- & M2Ib & 10.061 & 0.228 & 497.72 & LC & --\\
NGC 7510 & 275 & V563 Cas & 23:16:55.3 & +60:26:01 & -- & M8.5 & 15.006 & 2.377 & -- & M & 543\\
NGC 7510 & 2357 & OQ Cep & 23:12:57.0 & +60:34:38 & -- & M7 & 12.825 & 3.476 & 384.9370 & SRB & 370\\
NGC 7654 & 6 & BD+60 2524 & 23:21:29.1 & +61:06:43 & -- & G8III & 8.824 & 0.072 & -- & -- & --\\
NGC 7654 & 17 & TYC 4279-1503-1 & 23:23:46.1 & +61:05:55 & -- & M4 & 10.461 & 0.144 & 24.0044 & -- & --\\
NGC 7654 & 26 & TYC 4280-1353-1 & 23:27:39.0 & +61:17:28 & Czernik 43 & M6 & 10.828 & 0.257 & 40.4007 & -- & --\\
NGC 7654 & 70 & V433 Cas & 23:25:12.0 & +61:19:29 & -- & M6 & 12.127 & 0.389 & -- & RCB: & --\\
NGC 869/884 & 6 & AD Per & 02:20:29.0 & +56:59:35 & NGC 869 & M2I & 8.102 & 0.359 & -- & SRC & 362\\
NGC 869/884 & 8 & FZ Per & 02:20:59.6 & +57:09:30 & -- & M0I & 8.164 & 0.250 & -- & SRC & 184\\
NGC 869/884 & 10 & V439 Per & 02:23:11.1 & +57:11:58 & -- & M0I & 8.281 & 0.168 & -- & LC & --\\
NGC 869/884 & 12 & V403 Per & 02:23:24.1 & +57:12:43 & NGC 869 & M0I & 8.581 & 0.151 & -- & LC: & --\\
NGC 869/884 & 16 & RS Per & 02:22:24.0 & +57:06:33 & -- & M4I & 8.555 & 0.932 & -- & -- & --\\
NGC 869/884 & 18 & BU Per & 02:18:53.3 & +57:25:17 & -- & M3I & 9.368 & 0.690 & 411.7000 & SRC & 367\\
NGC 869/884 & 232 & 2MASS J02163833+5705124 & 02:16:38.3 & +57:05:13 & -- & M2:* & 12.081 & 0.732 & 0.0 & -- & --\\
P Cygni & 249 & S1* 642 & 20:16:58.1 & +38:07:26 & -- & S & 13.183 & 0.659 & -- & -- & --\\
PZ Cas & 4 & PZ Cas & 23:44:03.3 & +61:47:22 & Stock 17 & M3Ia & 8.990 & 0.620 & -- & SRC & 925\\
Berkeley 87 & 128 & 2MASS J20254911+3732182 & 20:25:49.1 & +37:32:18 & MWSC 3336 & -- & 12.912 & 0.354 & 29.5716 & -- & --\\
Berkeley 87 & 171 & 2MASS J20225899+3705131 & 20:22:59.0 & +37:05:13 & -- & -- & 13.156 & 0.132 & -- & -- & --\\
Berkeley 87 & 262 & IRAS 20236+3725 & 20:25:30.9 & +37:35:35 & -- & -- & 14.011 & 0.447 & 41.6787 & -- & --\\
Berkeley 87 & 312 & 2MASS J20255026+3701465 & 20:25:50.3 & +37:01:46 & -- & -- & 14.984 & 0.793 & -- & L: & 179\\
EO Per & 428 & IRAS 02472+5710 & 02:50:54.9 & +57:22:35 & -- & -- & 15.150 & 0.815 & -- & L & --\\
EO Per & 432 & 2MASS J02550398+5750425 & 02:55:04.0 & +57:50:42 & -- & -- & 14.793 & 0.554 & -- & -- & --\\
IC 1805 & 164 & 2MASS J02334807+6142036 & 02:33:48.1 & +61:42:04 & -- & -- & 13.601 & 0.378 & 74.51 & -- & --\\
NGC 581 & 46 & TYC 4031-754-1 & 01:39:19.3 & +60:39:38 & -- & -- & 11.178 & 0.512 & 122.3 & -- & --\\
NGC 7510 & 854 & 2MASS J23140953+6050335 & 23:14:09.5 & +60:50:34 & -- & -- & 15.233 & 0.488 & -- & -- & --\\
NGC 7654 & 116 & IRAS 23260+6106 & 23:28:20.4 & +61:23:19 & -- & -- & 12.393 & 0.537 & 253.7790 & -- & --\\
NGC 7654 & 136 & IRAS 23269+6105 & 23:29:10.2 & +61:22:16 & -- & -- & 12.673 & 0.305 & 38.4499 & -- & --\\
NGC 7654 & 686 & 2MASS J23212953+6121441 & 23:21:29.5 & +61:21:44 & -- & -- & 14.854 & 1.104 & 172.8580 & -- & --\\
NGC 7654 & 1340 & IRAS 23260+6101 & 23:28:22.0 & +61:18:03 & -- & -- & 15.012 & 1.197 & -- & -- & --\\
NGC 869/884 & 405 & IRAS 02133+5644 & 02:16:56.4 & +56:58:18 & -- & -- & 13.129 & 0.468 & -- & -- & --\\
P Cygni & 170 & IRAS 20150+3808 & 20:16:51.9 & +38:18:21 & -- & -- & 12.807 & 0.511 & -- & -- & --\\
PZ Cas & 98 & 2MASS J23465305+6155290 & 23:46:53.1 & +61:55:29 & -- & -- & 12.189 & 0.575 & -- & -- & --\\
PZ Cas & 583 & 2MASS J23485763+6200549 & 23:48:57.6 & +62:00:55 & -- & -- & 14.385 & 0.683 & -- & -- & --\\
\end{longtable}
\addtolength{\tabcolsep}{2pt}

\begin{longtable}{lclcccccccccc}
\caption{Observed unclassified variable stars.}\\
\label{tab:unclassified_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & VSX & VSX period\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & info  & (days)\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 7 & HD 228898 & 20:19:17.2 & +38:25:50 & -- & K5 & 9.169 & 0.085 & -- & -- & --\\
Berkeley 86 & 36 & HD 228905 & 20:19:21.3 & +38:24:41 & Berkeley 86 & OB- & 10.229 & 0.125 & -- & -- & --\\
Berkeley 87 & 4 & HD 194709 & 20:25:42.1 & +37:08:43 & -- & K2 & 8.387 & 0.036 & -- & -- & --\\
Berkeley 87 & 24 & BD+37 3927 & 20:25:06.9 & +37:27:56 & -- & O8.5I & 10.177 & 0.051 & -- & -- & --\\
Berkeley 87 & 26 & LS II +37 83 & 20:22:58.3 & +37:14:05 & -- & OB & 10.169 & 0.036 & -- & -- & --\\
Berkeley 87 & 35 & LS II +36 66 & 20:21:37.9 & +37:08:15 & -- & OB & 10.621 & 0.042 & -- & -- & --\\
Berkeley 87 & 41 & TYC 2684-1267-1 & 20:20:56.3 & +37:07:32 & -- & K5V* & 11.189 & 0.071 & -- & -- & --\\
Berkeley 87 & 49 & HD 229142 & 20:22:32.2 & +36:55:55 & -- & A & 10.603 & 0.040 & -- & -- & --\\
Berkeley 87 & 71 & TYC 2697-169-1 & 20:25:02.9 & +37:26:36 & -- & OB: & 11.526 & 0.094 & 3.7068 & -- & --\\
Berkeley 87 & 92 & 2MASS J20222298+3712557 & 20:22:23.0 & +37:12:56 & -- & -- & 11.796 & 0.077 & 0.6094 & -- & --\\
Cygnus OB2 & 10 & BD+40 4241 & 20:35:06.9 & +41:20:01 & -- & -- & 9.718 & 0.040 & -- & -- & --\\
Cygnus OB2 & 14 & Schulte 8C & 20:33:18.0 & +41:18:31 & Cygnus OB2 & O5III & 10.115 & 0.039 & -- & -- & --\\
Cygnus OB2 & 34 & TYC 3161-1060-1 & 20:33:03.5 & +41:27:15 & -- & -- & 10.761 & 0.041 & 34.7074 & -- & --\\
Cygnus OB2 & 94 & Schulte 8D & 20:33:16.3 & +41:19:02 & -- & O8.5V & 11.920 & 0.099 & -- & -- & --\\
Cygnus OB2 & 126 & TYC 3161-1170-1 & 20:30:01.9 & +41:28:21 & -- & -- & 11.850 & 0.084 & -- & -- & --\\
Cygnus OB2 & 197 & $[$MT91$]$ 152 & 20:31:51.3 & +41:23:23 & -- & G3V & 12.674 & 0.144 & -- & -- & --\\
Cygnus OB2 & 212 & $[$MT91$]$ 115 & 20:31:37.3 & +41:23:36 & FSR 0236 & G6V & 12.951 & 0.127 & -- & -- & --\\
EO Per & 8 & BD+56 739 & 02:54:50.8 & +57:26:36 & -- & B2III & 9.704 & 0.054 & -- & -- & --\\
EO Per & 17 & TYC 3709-420-1 & 02:53:28.5 & +57:48:41 & -- & A1V* & 10.590 & 0.064 & -- & -- & --\\
EO Per & 62 & 2MASS J02505003+5752025 & 02:50:50.0 & +57:52:03 & -- & -- & 12.676 & 0.120 & -- & -- & --\\
EO Per & 161 & 2MASS J02532561+5734465 & 02:53:25.6 & +57:34:46 & -- & -- & 13.567 & 0.167 & -- & -- & --\\
EO Per & 193 & 2MASS J02505080+5746415 & 02:50:50.8 & +57:46:42 & -- & -- & 13.835 & 0.211 & 22.7993 & -- & --\\
EO Per & 201 & 2MASS J02554267+5721199 & 02:55:42.7 & +57:21:20 & -- & -- & 13.571 & 0.206 & 51.5116 & -- & --\\
NGC 581 & 2935 & BD+59 288 & 01:37:29.0 & +60:34:57 & -- & F2 & 10.231 & 0.101 & -- & -- & --\\
NGC 663 & 15 & LS I +60 191 & 01:47:20.2 & +61:07:55 & NGC 663 & B2V & 9.068 & 0.045 & -- & -- & --\\
NGC 663 & 41 & TYC 4032-2137-1 & 01:46:07.0 & +61:11:51 & -- & B3 & 10.471 & 0.066 & -- & -- & --\\
NGC 663 & 86 & TYC 4032-3085-1 & 01:49:43.6 & +61:25:40 & -- & G0 & 11.468 & 0.090 & -- & -- & --\\
NGC 663 & 90 & TYC 4032-1627-1 & 01:49:07.2 & +61:05:21 & NGC 663 & B3 & 11.445 & 0.066 & -- & -- & --\\
NGC 663 & 105 & TYC 4031-1261-1 & 01:41:59.4 & +61:21:23 & -- & -- & 11.732 & 0.094 & -- & -- & --\\
NGC 663 & 184 & V1156 Cas & 01:46:39.8 & +61:09:52 & -- & -- & 12.303 & 0.096 & -- & BCEP & 0.2764\\
NGC 663 & 524 & 2MASS J01471474+6127387 & 01:47:14.7 & +61:27:39 & -- & -- & 14.110 & 0.373 & 47.7310 & -- & --\\
NGC 6913 & 6 & HD 229153 & 20:22:45.3 & +37:57:41 & -- & O9.7III & 9.132 & 0.040 & -- & -- & --\\
NGC 6913 & 8 & HD 194356 & 20:23:47.1 & +37:58:58 & -- & B9.5V & 8.625 & 0.031 & -- & -- & --\\
NGC 6913 & 24 & TYC 3152-196-1 & 20:25:02.9 & +38:02:35 & -- & k0.5III & 10.222 & 0.037 & -- & -- & --\\
NGC 6913 & 40 & HD 229233 & 20:23:59.0 & +38:33:36 & -- & A4V & 10.590 & 0.039 & -- & ? & --\\
NGC 6913 & 41 & LS II +37 93 & 20:25:58.8 & +38:08:46 & -- & OB- & 10.811 & 0.046 & -- & -- & --\\
NGC 6913 & 48 & LS II +38 62 & 20:22:07.6 & +38:23:51 & -- & B5III & 10.745 & 0.053 & -- & -- & --\\
NGC 6913 & 76 & TYC 3152-1235-1 & 20:24:55.2 & +38:33:27 & -- & F5 & 11.352 & 0.053 & -- & -- & --\\
NGC 6913 & 108 & 2MASS J20223358+3804105 & 20:22:33.6 & +38:04:11 & -- & f2IV & 11.703 & 0.056 & -- & -- & --\\
NGC 6913 & 127 & TYC 3152-450-1 & 20:23:04.7 & +38:26:57 & -- & A5 & 12.006 & 0.059 & -- & VAR: & --\\
NGC 6913 & 150 & TYC 3152-340-1 & 20:25:08.7 & +38:29:23 & -- & A6IV & 12.149 & 0.110 & 0.5274 & -- & --\\
NGC 6913 & 300 & 2MASS J20242110+3810010 & 20:24:21.1 & +38:10:01 & -- & g: & 13.272 & 0.145 & 4.8150 & -- & --\\
NGC 7510 & 7 & HD 240221 & 23:12:12.2 & +60:39:59 & -- & B5III & 8.765 & 0.043 & -- & -- & --\\
NGC 7510 & 12 & TYC 4279-711-1 & 23:11:30.2 & +60:47:02 & -- & -- & 9.720 & 0.075 & -- & -- & --\\
NGC 7510 & 14 & TYC 4279-334-1 & 23:16:00.9 & +60:18:41 & -- & G5IV & 9.638 & 0.028 & -- & -- & --\\
NGC 7510 & 22 & LS III +60 53 & 23:13:11.0 & +60:42:20 & -- & B & 10.392 & 0.088 & -- & -- & --\\
NGC 7510 & 44 & LS III +59 52 & 23:14:02.9 & +60:14:34 & -- & OB- & 10.681 & 0.031 & -- & -- & --\\
NGC 7510 & 45 & TYC 4279-2508-1 & 23:17:52.2 & +60:32:19 & -- & A3III & 10.696 & 0.040 & -- & -- & --\\
NGC 7510 & 48 & 2MASS J23175940+6047486 & 23:17:59.4 & +60:47:49 & -- & -- & 11.402 & 0.108 & 101.6920 & -- & --\\
NGC 7510 & 57 & TYC 4279-2336-1 & 23:13:49.0 & +60:23:59 & -- & -- & 11.111 & 0.043 & -- & -- & --\\
NGC 7510 & 75 & 2MASS J23181916+6019065 & 23:18:19.2 & +60:19:07 & -- & -- & 11.859 & 0.102 & -- & -- & --\\
NGC 7510 & 77 & TYC 4279-1959-1 & 23:18:18.0 & +60:36:43 & -- & -- & 11.326 & 0.055 & -- & -- & --\\
NGC 7510 & 95 & GSC 04279-02000 & 23:10:27.6 & +60:31:07 & -- & K0 & 12.067 & 0.068 & -- & -- & --\\
NGC 7510 & 116 & TYC 4279-877-1 & 23:16:01.9 & +60:11:48 & -- & -- & 11.806 & 0.052 & -- & -- & --\\
NGC 7510 & 161 & 2MASS J23180979+6045083 & 23:18:09.8 & +60:45:08 & FSR 0422 & -- & 12.282 & 0.092 & -- & -- & --\\
NGC 7510 & 224 & 2MASS J23112618+6040222 & 23:11:26.2 & +60:40:22 & -- & -- & 12.749 & 0.196 & -- & -- & --\\
NGC 7510 & 375 & 2MASS J23165008+6018047 & 23:16:50.1 & +60:18:05 & -- & -- & 13.273 & 0.155 & 0.3798 & -- & --\\
NGC 7510 & 2356 & 2MASS J23173196+6041026 & 23:17:32.0 & +60:41:03 & -- & -- & 13.017 & 0.131 & -- & -- & --\\
NGC 7654 & 5 & BD+60 2537 & 23:25:09.3 & +61:22:00 & NGC 7654 & K2 & 8.919 & 0.113 & -- & -- & --\\
NGC 7654 & 56 & TYC 4279-785-1 & 23:22:14.6 & +61:41:31 & -- & F2 & 10.938 & 0.097 & -- & -- & --\\
NGC 7654 & 80 & TYC 4279-218-1 & 23:24:37.6 & +61:40:22 & -- & -- & 11.396 & 0.176 & -- & -- & --\\
NGC 7654 & 172 & V842 Cas & 23:24:52.2 & +61:36:30 & -- & -- & 11.927 & 0.215 & -- & SPB & --\\
NGC 869/884 & 46 & HD 14604 & 02:23:37.8 & +56:52:46 & -- & G0V & 9.601 & 0.094 & -- & -- & --\\
NGC 869/884 & 49 & BD+56 556 & 02:21:11.6 & +56:51:14 & NGC 869 & OB- & 9.491 & 0.079 & -- & -- & --\\
NGC 869/884 & 80 & V619 Per & 02:22:02.8 & +57:08:25 & -- & B2III & 9.910 & 0.109 & -- & BCEP & --\\
NGC 869/884 & 174 & BD+56 509C & 02:18:47.7 & +57:14:23 & -- & G0IV & 9.697 & 0.149 & -- & -- & --\\
NGC 957 & 101 & TYC 3695-992-1 & 02:33:08.2 & +57:28:11 & -- & B2V & 12.094 & 0.150 & -- & EB & 0.4719\\
NGC 957 & 108 & TYC 3695-728-1 & 02:33:30.9 & +57:29:04 & -- & -- & 12.031 & 0.303 & -- & -- & --\\
NGC 957 & 114 & 2MASS J02313244+5800022 & 02:31:32.5 & +58:00:02 & -- & -- & 12.918 & 0.216 & -- & -- & --\\
NGC 957 & 120 & TYC 3695-758-1 & 02:27:19.6 & +57:35:33 & -- & -- & 12.343 & 0.232 & -- & -- & --\\
NGC 957 & 173 & 2MASS J02333778+5740241 & 02:33:37.8 & +57:40:24 & -- & -- & 13.206 & 0.234 & 0.5077 & -- & --\\
PZ Cas & 18 & TYC 4284-117-1 & 23:42:42.8 & +62:02:55 & -- & -- & 9.598 & 0.044 & -- & -- & --\\
PZ Cas & 19 & BD+61 2508 & 23:43:41.9 & +61:56:15 & -- & A0 & 9.320 & 0.038 & -- & -- & --\\
PZ Cas & 34 & TYC 4281-1268-1 & 23:49:02.4 & +61:40:59 & -- & -- & 10.905 & 0.070 & -- & -- & --\\
PZ Cas & 54 & 2MASS J23480174+6214074 & 23:48:01.7 & +62:14:07 & -- & -- & 11.508 & 0.112 & -- & -- & --\\
PZ Cas & 99 & TYC 4280-100-1 & 23:42:09.1 & +61:46:41 & -- & -- & 11.730 & 0.170 & -- & -- & --\\
PZ Cas & 127 & 2MASS J23421700+6212376 & 23:42:17.0 & +62:12:38 & Stock 17 & -- & 11.921 & 0.104 & -- & -- & --\\
PZ Cas & 151 & 2MASS J23441671+6153312 & 23:44:16.7 & +61:53:31 & -- & -- & 12.169 & 0.129 & -- & -- & --\\
PZ Cas & 155 & 2MASS J23471857+6204011 & 23:47:18.6 & +62:04:01 & -- & -- & 12.369 & 0.196 & 25.5706 & -- & --\\
PZ Cas & 408 & 2MASS J23475095+6206318 & 23:47:51.0 & +62:06:32 & -- & -- & 13.144 & 0.196 & 91.7307 & -- & --\\
\end{longtable}

\begin{longtable}{lclcccccccc}
\caption{Variable stars not in VSX.}\\
\label{tab:new_full}\\
\hline 
\hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & Variability\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & type  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\rule{0pt}{10pt}Field & ID & Designation & RA & DEC & Cluster & Spectral & $V$ & Amplitude & Period & Variability\\
&  &  & J2000 & J2000 & membership & type & (mag) & (mag) & (days) & type\\
\hline
\endhead
\hline 
\endfoot
\rule{0pt}{10pt}Berkeley 86 & 7 & HD 228898 & 20:19:17.2 & +38:25:50 & -- & K5 & 9.169 & 0.085 & -- & --\\
Berkeley 86 & 18 & HD 228689 & 20:16:23.2 & +38:48:16 & -- & M4 & 9.792 & 0.142 & -- & SR\\
Berkeley 86 & 22 & HD 228989 & 20:20:21.4 & +38:42:00 & -- & O8.5V:+O9.7V: & 9.686 & 0.091 & 1.7734 & E\\
Berkeley 86 & 28 & LS II +38 39 & 20:18:59.4 & +38:57:14 & -- & B1III & 10.057 & 0.179 & 0.2286 & BCEP\\
Berkeley 86 & 36 & HD 228905 & 20:19:21.3 & +38:24:41 & Berkeley 86 & OB- & 10.229 & 0.125 & -- & --\\
Berkeley 86 & 52 & LS II +38 43 & 20:19:36.8 & +38:35:21 & Berkeley 86 & B1V & 10.676 & 0.148 & 1.9102 & E\\
Berkeley 86 & 323 & 2MASS J20194609+3851325 & 20:19:46.1 & +38:51:32 & -- & -- & 12.855 & 0.372 & 0.1381 & BCEP\\
Berkeley 86 & 381 & 2MASS J20190590+3853009 & 20:19:05.9 & +38:53:01 & -- & -- & 12.808 & 0.569 & 4.3262 & E\\
Berkeley 87 & 4 & HD 194709 & 20:25:42.1 & +37:08:43 & -- & K2 & 8.387 & 0.036 & -- & --\\
Berkeley 87 & 23 & HD 229105 & 20:21:56.2 & +37:21:29 & -- & K2II & 9.955 & 0.037 & -- & SR\\
Berkeley 87 & 24 & BD+37 3927 & 20:25:06.9 & +37:27:56 & -- & O8.5I & 10.177 & 0.051 & -- & ACYG\\
Berkeley 87 & 26 & LS II +37 83 & 20:22:58.3 & +37:14:05 & -- & OB & 10.169 & 0.036 & -- & --\\
Berkeley 87 & 35 & LS II +36 66 & 20:21:37.9 & +37:08:15 & -- & OB & 10.621 & 0.042 & -- & --\\
Berkeley 87 & 41 & TYC 2684-1267-1 & 20:20:56.3 & +37:07:32 & -- & K5V* & 11.189 & 0.071 & -- & --\\
Berkeley 87 & 49 & HD 229142 & 20:22:32.2 & +36:55:55 & -- & A & 10.603 & 0.040 & -- & --\\
Berkeley 87 & 55 & LS II +36 70 & 20:22:53.3 & +37:06:46 & -- & OB- & 11.093 & 0.063 & 0.2158 & BCEP\\
Berkeley 87 & 71 & TYC 2697-169-1 & 20:25:02.9 & +37:26:36 & -- & OB: & 11.526 & 0.094 & 3.7068 & --\\
Berkeley 87 & 92 & 2MASS J20222298+3712557 & 20:22:23.0 & +37:12:56 & -- & -- & 11.796 & 0.077 & 0.6094 & --\\
Berkeley 87 & 118 & TYC 2684-312-1 & 20:23:24.7 & +37:13:54 & -- & -- & 11.973 & 0.084 & 0.8602 & SPB\\
Berkeley 87 & 124 & TYC 2684-476-1 & 20:21:54.5 & +37:00:00 & -- & em & 12.226 & 0.133 & -- & Be\\
Berkeley 87 & 128 & 2MASS J20254911+3732182 & 20:25:49.1 & +37:32:18 & MWSC 3336 & -- & 12.912 & 0.354 & 29.5716 & SR\\
Berkeley 87 & 131 & TYC 2697-883-1 & 20:25:38.3 & +37:03:11 & -- & -- & 12.188 & 0.183 & 1.8632 & E\\
Berkeley 87 & 171 & 2MASS J20225899+3705131 & 20:22:59.0 & +37:05:13 & -- & -- & 13.156 & 0.132 & -- & SR\\
Berkeley 87 & 203 & 2MASS J20222399+3658020 & 20:22:24.0 & +36:58:02 & Berkeley 87 & -- & 12.940 & 0.198 & 20.3009 & E\\
Berkeley 87 & 240 & 2MASS J20234453+3713410 & 20:23:44.5 & +37:13:41 & Berkeley 87 & -- & 13.048 & 0.146 & 3.0662 & SPB\\
Berkeley 87 & 251 & 2MASS J20215480+3654426 & 20:21:54.8 & +36:54:43 & -- & -- & 13.324 & 0.376 & 6.4827 & E\\
Berkeley 87 & 262 & IRAS 20236+3725 & 20:25:30.9 & +37:35:35 & -- & -- & 14.011 & 0.447 & 41.6787 & SR\\
Berkeley 87 & 338 & UCAC3 255-208501 & 20:24:26.8 & +37:19:33 & -- & -- & 13.468 & 0.333 & 0.1986 & BCEP\\
Berkeley 87 & 462 & AS 407 & 20:21:28.4 & +37:26:20 & -- & B2e & 14.228 & 0.356 & -- & Be\\
Cygnus OB2 & 10 & BD+40 4241 & 20:35:06.9 & +41:20:01 & -- & -- & 9.718 & 0.040 & -- & --\\
Cygnus OB2 & 14 & Schulte 8C & 20:33:18.0 & +41:18:31 & Cygnus OB2 & O5III & 10.115 & 0.039 & -- & --\\
Cygnus OB2 & 34 & TYC 3161-1060-1 & 20:33:03.5 & +41:27:15 & -- & -- & 10.761 & 0.041 & 34.7074 & --\\
Cygnus OB2 & 42 & Schulte 1 & 20:31:10.5 & +41:31:54 & Cygnus OB2 & O8V & 11.072 & 0.089 & 4.8523 & E\\
Cygnus OB2 & 43 & $[$CPR2002$]$ A23 & 20:30:39.7 & +41:08:49 & -- & B0.7Ib & 11.296 & 0.085 & -- & ACYG\\
Cygnus OB2 & 81 & $[$MT91$]$ 615 & 20:33:42.1 & +41:07:54 & -- & B2V & 11.405 & 0.079 & 0.8139 & SPB\\
Cygnus OB2 & 94 & Schulte 8D & 20:33:16.3 & +41:19:02 & -- & O8.5V & 11.920 & 0.099 & -- & --\\
Cygnus OB2 & 121 & Schulte 30 & 20:34:43.6 & +41:29:05 & -- & B2IIIe & 12.240 & 0.220 & -- & Be\\
Cygnus OB2 & 126 & TYC 3161-1170-1 & 20:30:01.9 & +41:28:21 & -- & -- & 11.850 & 0.084 & -- & --\\
Cygnus OB2 & 173 & TYC 3157-779-1 & 20:31:57.0 & +41:12:34 & -- & -- & 12.529 & 0.073 & -- & E\\
Cygnus OB2 & 190 & $[$MT91$]$ 626 & 20:33:45.0 & +41:22:32 & -- & -- & 12.541 & 0.108 & 1.1100 & SPB\\
Cygnus OB2 & 197 & $[$MT91$]$ 152 & 20:31:51.3 & +41:23:23 & -- & G3V & 12.674 & 0.144 & -- & --\\
Cygnus OB2 & 212 & $[$MT91$]$ 115 & 20:31:37.3 & +41:23:36 & FSR 0236 & G6V & 12.951 & 0.127 & -- & --\\
Cygnus OB2 & 224 & $[$MT91$]$ 720 & 20:34:06.0 & +41:08:09 & -- & B0.5V+B1.5V & 13.415 & 0.241 & 4.3620 & E\\
Cygnus OB2 & 229 & $[$MT91$]$ 29 & 20:30:53.5 & +41:27:01 & -- & -- & 12.813 & 0.120 & 1.3136 & SPB\\
Cygnus OB2 & 1498 & 2MASS J20304696+4106392 & 20:30:47.0 & +41:06:39 & -- & -- & 13.781 & 0.379 & 8.6462 & E\\
Cygnus OB2 & 1512 & Schulte 18 & 20:33:30.8 & +41:15:23 & -- & B1Ib & 10.860 & 0.093 & -- & ACYG\\
EO Per & 7 & BD+56 733 & 02:52:40.7 & +57:27:52 & -- & B1II-III* & 9.711 & 0.048 & -- & ACYG\\
EO Per & 8 & BD+56 739 & 02:54:50.8 & +57:26:36 & -- & B2III & 9.704 & 0.054 & -- & --\\
EO Per & 17 & TYC 3709-420-1 & 02:53:28.5 & +57:48:41 & -- & A1V* & 10.590 & 0.064 & -- & --\\
EO Per & 62 & 2MASS J02505003+5752025 & 02:50:50.0 & +57:52:03 & -- & -- & 12.676 & 0.120 & -- & --\\
EO Per & 98 & 2MASS J02504641+5734517 & 02:50:46.4 & +57:34:52 & -- & -- & 12.438 & 0.115 & -- & E\\
EO Per & 140 & UCAC4 738-028961 & 02:53:00.5 & +57:32:34 & -- & -- & 13.025 & 0.275 & 2.2368 & E\\
EO Per & 158 & 2MASS J02522011+5717211 & 02:52:20.1 & +57:17:21 & -- & -- & 13.062 & 0.162 & -- & E\\
EO Per & 161 & 2MASS J02532561+5734465 & 02:53:25.6 & +57:34:46 & -- & -- & 13.567 & 0.167 & -- & --\\
EO Per & 193 & 2MASS J02505080+5746415 & 02:50:50.8 & +57:46:42 & -- & -- & 13.835 & 0.211 & 22.7993 & --\\
EO Per & 201 & 2MASS J02554267+5721199 & 02:55:42.7 & +57:21:20 & -- & -- & 13.571 & 0.206 & 51.5116 & --\\
EO Per & 432 & 2MASS J02550398+5750425 & 02:55:04.0 & +57:50:42 & -- & -- & 14.793 & 0.554 & -- & SR\\
Gemini OB1 & 7 & HD 253017 & 06:11:45.5 & +23:01:49 & -- & M0Ib & 9.230 & 0.116 & -- & SR\\
Gemini OB1 & 44 & HD 252944 & 06:11:27.7 & +23:13:53 & -- & B9 & 10.869 & 0.228 & 0.3852 & SPB\\
IC 1805 & 33 & IRAS 02254+6112 & 02:29:14.0 & +61:25:54 & -- & M5 & 11.428 & 0.237 & 29.8360 & SR\\
IC 1805 & 41 & LS I +61 297 & 02:34:15.0 & +61:24:40 & -- & B1V & 10.937 & 0.244 & 3.3674 & E\\
IC 1805 & 160 & IC 1805 39 & 02:30:07.2 & +61:31:08 & -- & A3V & 12.864 & 0.438 & 1.7626 & E\\
IC 1805 & 164 & 2MASS J02334807+6142036 & 02:33:48.1 & +61:42:04 & -- & -- & 13.601 & 0.378 & 74.5100 & SR\\
NGC 581 & 20 & HD 236763 & 01:31:31.8 & +60:33:36 & NGC 581 & B5 & 9.507 & 0.116 & 4.1740 & E\\
NGC 581 & 36 & TYC 4031-1368-1 & 01:33:33.9 & +60:42:59 & -- & M4Iab: & 10.905 & 0.236 & 22.5632 & SR\\
NGC 581 & 46 & TYC 4031-754-1 & 01:39:19.3 & +60:39:38 & -- & -- & 11.178 & 0.512 & 122.3000 & SR\\
NGC 581 & 2935 & BD+59 288 & 01:37:29.0 & +60:34:57 & -- & F2 & 10.231 & 0.101 & -- & --\\
NGC 663 & 3 & BD+60 327 & 01:45:38.8 & +61:02:23 & -- & K0:III: & 8.277 & 0.138 & 63.3533 & SR\\
NGC 663 & 4 & BD+60 321 & 01:44:21.1 & +61:17:51 & -- & K0III & 8.256 & 0.026 & -- & SR\\
NGC 663 & 5 & LS I +61 232 & 01:46:23.8 & +61:15:30 & NGC 663 & B5Ib & 8.472 & 0.055 & -- & ACYG\\
NGC 663 & 8 & MLR 106 & 01:43:10.1 & +60:55:54 & -- & G2III & 8.977 & 0.078 & -- & SR\\
NGC 663 & 13 & LS I +60 183 & 01:45:56.1 & +61:14:05 & -- & B8Iab & 8.928 & 0.054 & -- & ACYG\\
NGC 663 & 15 & LS I +60 191 & 01:47:20.2 & +61:07:55 & NGC 663 & B2V & 9.068 & 0.045 & -- & --\\
NGC 663 & 18 & BD+60 358 & 01:49:38.6 & +61:03:02 & -- & B1Ve* & 9.231 & 0.098 & -- & Be\\
NGC 663 & 26 & BD+60 344 & 01:46:34.0 & +61:09:02 & -- & B2V & 10.043 & 0.226 & -- & Be\\
NGC 663 & 41 & TYC 4032-2137-1 & 01:46:07.0 & +61:11:51 & -- & B3 & 10.471 & 0.066 & -- & --\\
NGC 663 & 46 & BD+60 307 & 01:41:46.5 & +61:19:30 & -- & B2Ve & 10.657 & 0.106 & -- & Be\\
NGC 663 & 56 & LS I +61 238 & 01:48:23.1 & +61:15:53 & -- & B2Ve & 10.867 & 0.158 & -- & Be\\
NGC 663 & 86 & TYC 4032-3085-1 & 01:49:43.6 & +61:25:40 & -- & G0 & 11.468 & 0.090 & -- & --\\
NGC 663 & 90 & TYC 4032-1627-1 & 01:49:07.2 & +61:05:21 & NGC 663 & B3 & 11.445 & 0.066 & -- & --\\
NGC 663 & 91 & TYC 4032-2513-1 & 01:47:38.9 & +61:01:04 & -- & B3 & 11.481 & 0.203 & 1.4957 & E\\
NGC 663 & 96 & LS I +60 188 & 01:46:57.6 & +61:01:40 & -- & B(e) & 11.525 & 0.102 & -- & Be\\
NGC 663 & 104 & LS I +61 220 & 01:43:40.8 & +61:19:47 & -- & OBe: & 11.914 & 0.298 & -- & Be\\
NGC 663 & 105 & TYC 4031-1261-1 & 01:41:59.4 & +61:21:23 & -- & -- & 11.732 & 0.094 & -- & --\\
NGC 663 & 172 & TYC 4032-2601-1 & 01:47:39.4 & +61:18:21 & -- & B1Ve & 12.383 & 0.168 & -- & E\\
NGC 663 & 173 & TYC 4032-1819-1 & 01:46:35.6 & +61:13:39 & -- & B1Ve & 12.311 & 0.149 & -- & Be\\
NGC 663 & 200 & 2MASS J01441735+6116503 & 01:44:17.4 & +61:16:50 & -- & -- & 12.541 & 0.295 & 1.5974 & E\\
NGC 663 & 524 & 2MASS J01471474+6127387 & 01:47:14.7 & +61:27:39 & -- & -- & 14.110 & 0.373 & 47.7310 & --\\
NGC 663 & 565 & 2MASS J01430579+6053307 & 01:43:05.8 & +60:53:31 & -- & -- & 13.352 & 0.310 & -- & E\\
NGC 6913 & 2 & HD 194153 & 20:22:35.6 & +38:07:46 & -- & B1Ia & 8.542 & 0.061 & -- & ACYG\\
NGC 6913 & 6 & HD 229153 & 20:22:45.3 & +37:57:41 & -- & O9.7III & 9.132 & 0.040 & -- & --\\
NGC 6913 & 8 & HD 194356 & 20:23:47.1 & +37:58:58 & -- & B9.5V & 8.625 & 0.031 & -- & --\\
NGC 6913 & 17 & HD 229171 & 20:23:02.9 & +38:27:21 & -- & B2IV & 9.380 & 0.057 & 0.2855 & BCEP\\
NGC 6913 & 20 & HD 229152 & 20:22:43.0 & +38:28:17 & -- & K2III & 9.773 & 0.037 & -- & SR\\
NGC 6913 & 24 & TYC 3152-196-1 & 20:25:02.9 & +38:02:35 & -- & k0.5III & 10.222 & 0.037 & -- & --\\
NGC 6913 & 30 & HD 229253 & 20:24:25.2 & +38:29:07 & -- & B5IV & 10.155 & 0.033 & 1.5719 & SPB\\
NGC 6913 & 36 & LS II +38 67 & 20:22:41.8 & +38:10:38 & NGC 6913 & B3III & 10.642 & 0.064 & 0.7952 & SPB\\
NGC 6913 & 41 & LS II +37 93 & 20:25:58.8 & +38:08:46 & -- & OB- & 10.811 & 0.046 & -- & --\\
NGC 6913 & 48 & LS II +38 62 & 20:22:07.6 & +38:23:51 & -- & B5III & 10.745 & 0.053 & -- & --\\
NGC 6913 & 76 & TYC 3152-1235-1 & 20:24:55.2 & +38:33:27 & -- & F5 & 11.352 & 0.053 & -- & --\\
NGC 6913 & 91 & TYC 3152-1008-1 & 20:22:19.0 & +38:01:48 & -- & em & 11.871 & 0.160 & -- & Be\\
NGC 6913 & 108 & 2MASS J20223358+3804105 & 20:22:33.6 & +38:04:11 & -- & f2IV & 11.703 & 0.056 & -- & --\\
NGC 6913 & 150 & TYC 3152-340-1 & 20:25:08.7 & +38:29:23 & -- & A6IV & 12.149 & 0.110 & 0.5274 & --\\
NGC 6913 & 164 & IRAS 20238+3746 & 20:25:44.0 & +37:56:50 & -- & m4III & 13.168 & 0.220 & -- & SR\\
NGC 6913 & 167 & TYC 3152-944-1 & 20:22:57.2 & +38:18:25 & -- & b3 & 12.554 & 0.137 & 9.7214 & E\\
NGC 6913 & 300 & 2MASS J20242110+3810010 & 20:24:21.1 & +38:10:01 & -- & g: & 13.272 & 0.145 & 4.8150 & --\\
NGC 6913 & 309 & NGC 6913 36 & 20:23:41.2 & +38:27:00 & -- & f & 14.032 & 0.535 & 3.4379 & CEP\\
NGC 6913 & 384 & 2MASS J20244750+3810584 & 20:24:47.5 & +38:10:58 & -- & b5V & 13.826 & 0.434 & 1.9103 & E\\
NGC 6913 & 396 & 2MASS J20255147+3802425 & 20:25:51.5 & +38:02:43 & -- & -- & 13.775 & 0.481 & 1.8187 & E\\
NGC 6913 & 444 & 2MASS J20221996+3812386 & 20:22:20.0 & +38:12:39 & -- & -- & 13.998 & 0.265 & 2.3788 & E\\
NGC 6913 & 1148 & HD 229271 & 20:24:45.9 & +37:59:34 & -- & B9 & 10.623 & 0.061 & 1.3757 & SPB\\
NGC 7510 & 5 & HD 240254 & 23:18:19.2 & +60:16:22 & -- & M2 & 9.105 & 0.139 & -- & SR\\
NGC 7510 & 7 & HD 240221 & 23:12:12.2 & +60:39:59 & -- & B5III & 8.765 & 0.043 & -- & --\\
NGC 7510 & 8 & BD+59  2678 & 23:14:51.3 & +60:44:57 & FSR 0422 & M2Iab & 9.506 & 0.132 & -- & SR\\
NGC 7510 & 12 & TYC 4279-711-1 & 23:11:30.2 & +60:47:02 & -- & -- & 9.720 & 0.075 & -- & --\\
NGC 7510 & 14 & TYC 4279-334-1 & 23:16:00.9 & +60:18:41 & -- & G5IV & 9.638 & 0.028 & -- & --\\
NGC 7510 & 16 & HD 218941 & 23:11:14.8 & +60:34:22 & NGC 7510 & OB+e: & 9.678 & 0.052 & -- & Be\\
NGC 7510 & 22 & LS III +60 53 & 23:13:11.0 & +60:42:20 & -- & B & 10.392 & 0.088 & -- & --\\
NGC 7510 & 25 & BD+59 2692 & 23:17:27.3 & +60:15:00 & -- & B7II & 9.849 & 0.058 & 1.3032 & SPB\\
NGC 7510 & 26 & HD 240218 & 23:11:22.6 & +60:15:10 & -- & A2 & 9.850 & 0.075 & 3.3628 & E\\
NGC 7510 & 35 & TYC 4279-2213-1 & 23:17:48.0 & +60:26:49 & -- & -- & 10.415 & 0.040 & 0.8982 & SPB\\
NGC 7510 & 40 & LS III +60 58 & 23:16:12.3 & +60:27:24 & Markarian 50 & OB & 10.663 & 0.053 & 0.2138 & BCEP\\
NGC 7510 & 42 & LS III +60 42 & 23:11:02.9 & +60:33:33 & -- & B0.5V & 10.808 & 0.073 & 8.4064 & E\\
NGC 7510 & 44 & LS III +59 52 & 23:14:02.9 & +60:14:34 & -- & OB- & 10.681 & 0.031 & -- & --\\
NGC 7510 & 45 & TYC 4279-2508-1 & 23:17:52.2 & +60:32:19 & -- & A3III & 10.696 & 0.040 & -- & --\\
NGC 7510 & 48 & 2MASS J23175940+6047486 & 23:17:59.4 & +60:47:49 & -- & -- & 11.402 & 0.108 & 101.6920 & --\\
NGC 7510 & 57 & TYC 4279-2336-1 & 23:13:49.0 & +60:23:59 & -- & -- & 11.111 & 0.043 & -- & --\\
NGC 7510 & 75 & 2MASS J23181916+6019065 & 23:18:19.2 & +60:19:07 & -- & -- & 11.859 & 0.102 & -- & --\\
NGC 7510 & 77 & TYC 4279-1959-1 & 23:18:18.0 & +60:36:43 & -- & -- & 11.326 & 0.055 & -- & --\\
NGC 7510 & 84 & LS III +60 59 & 23:16:33.1 & +60:28:48 & -- & OB & 11.629 & 0.050 & 0.1928 & BCEP\\
NGC 7510 & 85 & TYC 4279-2067-1 & 23:10:47.5 & +60:31:53 & -- & B0Ve & 11.766 & 0.108 & 0.5820 & Be\\
NGC 7510 & 95 & GSC 04279-02000 & 23:10:27.6 & +60:31:07 & -- & K0 & 12.067 & 0.068 & -- & --\\
NGC 7510 & 116 & TYC 4279-877-1 & 23:16:01.9 & +60:11:48 & -- & -- & 11.806 & 0.052 & -- & --\\
NGC 7510 & 161 & 2MASS J23180979+6045083 & 23:18:09.8 & +60:45:08 & FSR 0422 & -- & 12.282 & 0.092 & -- & --\\
NGC 7510 & 224 & 2MASS J23112618+6040222 & 23:11:26.2 & +60:40:22 & -- & -- & 12.749 & 0.196 & -- & --\\
NGC 7510 & 232 & 2MASS J23175230+6025022 & 23:17:52.3 & +60:25:02 & -- & -- & 12.725 & 0.111 & 0.1651 & BCEP\\
NGC 7510 & 375 & 2MASS J23165008+6018047 & 23:16:50.1 & +60:18:05 & -- & -- & 13.273 & 0.155 & 0.3798 & --\\
NGC 7510 & 477 & 2MASS J23152566+6048592 & 23:15:25.7 & +60:48:59 & -- & -- & 13.502 & 0.489 & 0.5832 & E\\
NGC 7510 & 482 & WRAM 37 & 23:17:00.7 & +60:31:03 & -- & -- & 13.547 & 0.171 & 3.0937 & SPB\\
NGC 7510 & 854 & 2MASS J23140953+6050335 & 23:14:09.5 & +60:50:34 & -- & -- & 15.233 & 0.488 & -- & SR\\
NGC 7510 & 912 & 2MASS J23102945+6029168 & 23:10:29.4 & +60:29:17 & -- & -- & 14.741 & 0.479 & 6.0826 & E\\
NGC 7510 & 1099 & 2MASS J23144017+6013054 & 23:14:40.2 & +60:13:05 & -- & -- & 14.666 & 0.711 & 0.5702 & E\\
NGC 7510 & 1337 & 2MASS J23163318+6031477 & 23:16:33.2 & +60:31:48 & -- & -- & 15.188 & 0.489 & 0.1520 & BCEP\\
NGC 7510 & 2356 & 2MASS J23173196+6041026 & 23:17:32.0 & +60:41:03 & -- & -- & 13.017 & 0.131 & -- & --\\
NGC 7654 & 5 & BD+60 2537 & 23:25:09.3 & +61:22:00 & NGC 7654 & K2 & 8.919 & 0.113 & -- & --\\
NGC 7654 & 6 & BD+60 2524 & 23:21:29.1 & +61:06:43 & -- & G8III & 8.824 & 0.072 & -- & SR\\
NGC 7654 & 14 & BD+60 2549 & 23:28:10.0 & +61:09:06 & -- & B7V & 9.433 & 0.072 & 1.2710 & SPB\\
NGC 7654 & 16 & TYC 4279-1821-1 & 23:22:40.0 & +61:13:33 & -- & G0V & 9.817 & 0.089 & 30.9760 & E\\
NGC 7654 & 17 & TYC 4279-1503-1 & 23:23:46.1 & +61:05:55 & -- & M4 & 10.461 & 0.144 & 24.0044 & SR\\
NGC 7654 & 26 & TYC 4280-1353-1 & 23:27:39.0 & +61:17:28 & Czernik 43 & M6 & 10.828 & 0.257 & 40.4007 & SR\\
NGC 7654 & 46 & LS III +61 27 & 23:21:11.4 & +61:31:33 & -- & OB:e: & 11.419 & 0.230 & -- & Be\\
NGC 7654 & 56 & TYC 4279-785-1 & 23:22:14.6 & +61:41:31 & -- & F2 & 10.938 & 0.097 & -- & --\\
NGC 7654 & 80 & TYC 4279-218-1 & 23:24:37.6 & +61:40:22 & -- & -- & 11.396 & 0.176 & -- & --\\
NGC 7654 & 116 & IRAS 23260+6106 & 23:28:20.4 & +61:23:19 & -- & -- & 12.393 & 0.537 & 253.7790 & SR\\
NGC 7654 & 136 & IRAS 23269+6105 & 23:29:10.2 & +61:22:16 & -- & -- & 12.673 & 0.305 & 38.4499 & SR\\
NGC 7654 & 686 & 2MASS J23212953+6121441 & 23:21:29.5 & +61:21:44 & -- & -- & 14.854 & 1.104 & 172.8580 & SR\\
NGC 7654 & 1340 & IRAS 23260+6101 & 23:28:22.0 & +61:18:03 & -- & -- & 15.012 & 1.197 & -- & SR\\
NGC 7654 & 1509 & 2MASS J23282926+6105510 & 23:28:29.3 & +61:05:51 & -- & -- & 14.467 & 0.755 & 1.1681 & E\\
NGC 869/884 & 16 & RS Per & 02:22:24.0 & +57:06:33 & -- & M4I & 8.555 & 0.932 & -- & SR\\
NGC 869/884 & 35 & HD 14321 & 02:20:52.9 & +56:55:33 & NGC 884 & B2III & 9.287 & 0.099 & -- & E\\
NGC 869/884 & 46 & HD 14604 & 02:23:37.8 & +56:52:46 & -- & G0V & 9.601 & 0.094 & -- & --\\
NGC 869/884 & 49 & BD+56 556 & 02:21:11.6 & +56:51:14 & NGC 869 & OB- & 9.491 & 0.079 & -- & --\\
NGC 869/884 & 55 & BD+56 534 & 02:19:26.5 & +57:04:42 & -- & B0Ve & 9.649 & 0.124 & -- & Be\\
NGC 869/884 & 63 & BD+56 493 & 02:18:18.4 & +56:51:02 & -- & B1IV/Ve & 9.686 & 0.145 & -- & Be\\
NGC 869/884 & 83 & BD+56 586 & 02:22:36.3 & +57:04:54 & -- & B1V & 9.986 & 0.070 & 0.1621 & BCEP\\
NGC 869/884 & 88 & BD+56 489 & 02:18:15.1 & +57:10:16 & -- & B3e & 10.219 & 0.147 & -- & E\\
NGC 869/884 & 102 & NGC 884 2649 & 02:23:04.2 & +57:07:39 & -- & B2e & 10.428 & 0.141 & -- & Be\\
NGC 869/884 & 104 & NGC 884 2804 & 02:23:33.1 & +57:04:33 & -- & OBe & 10.435 & 0.219 & -- & Be\\
NGC 869/884 & 106 & BD+56 516 & 02:18:54.3 & +57:09:30 & -- & B2V & 10.386 & 0.143 & -- & Be\\
NGC 869/884 & 107 & MWC 448 & 02:23:24.9 & +57:19:03 & -- & B2IIIe & 10.763 & 0.257 & 78.5370 & Be\\
NGC 869/884 & 112 & MWC 447 & 02:22:47.0 & +56:58:06 & -- & B0e & 10.593 & 0.106 & -- & Be\\
NGC 869/884 & 130 & MWC 711 & 02:22:48.1 & +57:12:01 & -- & B0/1Ve & 10.443 & 0.204 & -- & Be\\
NGC 869/884 & 174 & BD+56 509C & 02:18:47.7 & +57:14:23 & -- & G0IV & 9.697 & 0.149 & -- & --\\
NGC 869/884 & 203 & NGC 869 1438 & 02:19:47.8 & +57:06:40 & -- & B2e & 11.362 & 0.317 & -- & Be\\
NGC 869/884 & 212 & NGC 884 2085 & 02:21:42.9 & +57:05:31 & -- & B3 & 11.368 & 0.162 & -- & Be\\
NGC 869/884 & 232 & 2MASS J02163833+5705124 & 02:16:38.3 & +57:05:13 & -- & M2:* & 12.081 & 0.732 & -- & SR\\
NGC 869/884 & 354 & NGC 884 2646 & 02:23:04.1 & +57:10:09 & NGC 869 & B2V & 12.136 & 0.356 & 8.2006 & E\\
NGC 869/884 & 405 & IRAS 02133+5644 & 02:16:56.4 & +56:58:18 & -- & -- & 13.129 & 0.468 & -- & SR\\
NGC 869/884 & 4167 & NGC 884 1772 & 02:20:52.8 & +57:13:28 & -- & B2e & 11.443 & 0.211 & -- & Be\\
NGC 957 & 7 & HD 15571 & 02:32:24.8 & +57:25:44 & -- & B1II & 8.425 & 0.065 & -- & ACYG\\
NGC 957 & 13 & BD+56 640 & 02:31:08.4 & +57:31:37 & NGC 957 & B2III: & 9.607 & 0.100 & 1.7070 & SPB\\
NGC 957 & 38 & TYC 3695-212-1 & 02:30:34.3 & +57:36:34 & NGC 957 & -- & 10.819 & 0.072 & 0.1904 & BCEP\\
NGC 957 & 46 & LS V +57 46 & 02:33:10.6 & +57:32:54 & -- & B0/1Ve & 11.218 & 0.322 & -- & Be\\
NGC 957 & 108 & TYC 3695-728-1 & 02:33:30.9 & +57:29:04 & -- & -- & 12.031 & 0.303 & -- & --\\
NGC 957 & 114 & 2MASS J02313244+5800022 & 02:31:32.5 & +58:00:02 & -- & -- & 12.918 & 0.216 & -- & --\\
NGC 957 & 120 & TYC 3695-758-1 & 02:27:19.6 & +57:35:33 & -- & -- & 12.343 & 0.232 & -- & --\\
NGC 957 & 173 & 2MASS J02333778+5740241 & 02:33:37.8 & +57:40:24 & -- & -- & 13.206 & 0.234 & 0.5077 & --\\
P Cygni & 61 & LS II +37 47 & 20:17:30.2 & +38:05:56 & -- & B5III & 10.970 & 0.210 & -- & Be\\
P Cygni & 132 & 2MASS J20195689+3750073 & 20:19:56.9 & +37:50:07 & -- & -- & 12.099 & 0.348 & 3.1640 & E\\
P Cygni & 170 & IRAS 20150+3808 & 20:16:51.9 & +38:18:21 & -- & -- & 12.807 & 0.511 & -- & SR\\
P Cygni & 249 & S1* 642 & 20:16:58.1 & +38:07:26 & -- & S & 13.183 & 0.659 & -- & SR\\
P Cygni & 320 & 2MASS J20170807+3758584 & 20:17:08.1 & +37:58:58 & -- & -- & 13.028 & 0.583 & 2.7104 & E\\
P Cygni & 405 & 2MASS J20173903+3804143 & 20:17:39.0 & +38:04:14 & -- & -- & 13.591 & 0.506 & 5.0511 & CEP\\
PZ Cas & 8 & HD 223044 & 23:46:00.4 & +61:59:28 & -- & em & 8.466 & 0.089 & -- & Be\\
PZ Cas & 14 & BD+60 2615 & 23:44:42.1 & +61:40:05 & -- & B0.2(I) & 9.142 & 0.061 & -- & ACYG\\
PZ Cas & 18 & TYC 4284-117-1 & 23:42:42.8 & +62:02:55 & -- & -- & 9.598 & 0.044 & -- & --\\
PZ Cas & 19 & BD+61 2508 & 23:43:41.9 & +61:56:15 & -- & A0 & 9.320 & 0.038 & -- & --\\
PZ Cas & 20 & BD+61 2531 & 23:48:35.9 & +62:14:46 & -- & B1.2(II) & 9.421 & 0.045 & -- & ACYG\\
PZ Cas & 21 & BD+61 2536 & 23:49:19.0 & +61:57:46 & -- & OB- & 9.602 & 0.091 & 1.1047 & E\\
PZ Cas & 30 & 2MASS J23461792+6201334 & 23:46:17.9 & +62:01:33 & Stock 17 & -- & 10.077 & 0.177 & 9.0030 & E\\
PZ Cas & 34 & TYC 4281-1268-1 & 23:49:02.4 & +61:40:59 & -- & -- & 10.905 & 0.070 & -- & --\\
PZ Cas & 37 & TYC 4281-1792-1 & 23:44:32.8 & +61:45:00 & -- & -- & 10.428 & 0.229 & -- & E\\
PZ Cas & 51 & LS I +61 34 & 23:44:31.2 & +61:59:13 & -- & OB- & 10.716 & 0.068 & 3.2740 & E\\
PZ Cas & 54 & 2MASS J23480174+6214074 & 23:48:01.7 & +62:14:07 & -- & -- & 11.508 & 0.112 & -- & --\\
PZ Cas & 66 & WR 158 & 23:43:30.6 & +61:55:48 & -- & WN7 & 11.282 & 0.073 & -- & WR\\
PZ Cas & 97 & LS I +61 51 & 23:46:08.6 & +62:03:01 & -- & OB- & 11.433 & 0.567 & 3.3005 & E\\
PZ Cas & 98 & 2MASS J23465305+6155290 & 23:46:53.1 & +61:55:29 & -- & -- & 12.189 & 0.575 & -- & SR\\
PZ Cas & 99 & TYC 4280-100-1 & 23:42:09.1 & +61:46:41 & -- & -- & 11.730 & 0.170 & -- & --\\
PZ Cas & 127 & 2MASS J23421700+6212376 & 23:42:17.0 & +62:12:38 & Stock 17 & -- & 11.921 & 0.104 & -- & --\\
PZ Cas & 151 & 2MASS J23441671+6153312 & 23:44:16.7 & +61:53:31 & -- & -- & 12.169 & 0.129 & -- & --\\
PZ Cas & 155 & 2MASS J23471857+6204011 & 23:47:18.6 & +62:04:01 & -- & -- & 12.369 & 0.196 & 25.5706 & --\\
PZ Cas & 171 & 2MASS J23443377+6207168 & 23:44:33.8 & +62:07:17 & -- & -- & 12.372 & 0.201 & 4.4177 & E\\
PZ Cas & 190 & GSC 04284-00313 & 23:41:45.7 & +62:04:34 & -- & em & 12.549 & 0.216 & -- & Be\\
PZ Cas & 217 & TYC 4281-1348-1 & 23:43:44.4 & +61:36:55 & -- & -- & 12.526 & 0.173 & 0.4334 & E\\
PZ Cas & 250 & 2MASS J23461052+6137333 & 23:46:10.5 & +61:37:33 & -- & -- & 12.731 & 0.226 & 1.3156 & E\\
PZ Cas & 404 & 2MASS J23493339+6157236 & 23:49:33.4 & +61:57:24 & -- & -- & 13.245 & 0.194 & 1.0504 & SPB\\
PZ Cas & 408 & 2MASS J23475095+6206318 & 23:47:51.0 & +62:06:32 & -- & -- & 13.144 & 0.196 & 91.7307 & --\\
PZ Cas & 516 & 2MASS J23483201+6216474 & 23:48:32.0 & +62:16:48 & -- & -- & 13.536 & 0.418 & 5.4486 & E\\
PZ Cas & 583 & 2MASS J23485763+6200549 & 23:48:57.6 & +62:00:55 & -- & -- & 14.385 & 0.683 & -- & SR\\
PZ Cas & 930 & 2MASS J23465248+6141157 & 23:46:52.5 & +61:41:16 & -- & -- & 14.289 & 0.634 & 2.1354 & E\\
PZ Cas & 1287 & 2MASS J23444605+6144316 & 23:44:46.1 & +61:44:32 & -- & -- & 14.062 & 0.706 & -- & E\\
\hline 
\end{longtable}
